The rich-club phenomenon across complex network hierarchies

The so-called rich-club phenomenon in a complex network is characterized when nodes of higher degree (hubs) are better connected among themselves than are nodes with smaller degree. The presence of the rich-club phenomenon may be an indicator of several interesting high-level network properties, such as tolerance to hub failures. Here we investigate the existence of the rich-club phenomenon across the hierarchical degrees of a number of real-world networks. Our simulations reveal that the phenomenon may appear in some hierarchies but not in others and, moreover, that it may appear and disappear as we move across hierarchies. This reveals the interesting possibility of non-monotonic behavior of the phenomenon; the possible implications of our findings are discussed.

==> plot_power.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,150){\makebox(0,0)[r]{ 1}}
\put(904.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,199){\makebox(0,0)[r]{ 2}}
\put(904.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 3}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,296){\makebox(0,0)[r]{ 4}}
\put(904.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227,61){\makebox(0,0){ 2}}
\put(227.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313,61){\makebox(0,0){ 4}}
\put(313.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399,61){\makebox(0,0){ 6}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485,61){\makebox(0,0){ 8}}
\put(485.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570,61){\makebox(0,0){ 10}}
\put(570.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656,61){\makebox(0,0){ 12}}
\put(656.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742,61){\makebox(0,0){ 14}}
\put(742.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828,61){\makebox(0,0){ 16}}
\put(828.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 18}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 1}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,150){\circle*{12}}
\put(184,150){\circle*{12}}
\put(227,149){\circle*{12}}
\put(270,149){\circle*{12}}
\put(313,152){\circle*{12}}
\put(356,160){\circle*{12}}
\put(399,158){\circle*{12}}
\put(442,175){\circle*{12}}
\put(485,189){\circle*{12}}
\put(527,216){\circle*{12}}
\put(570,304){\circle*{12}}
\put(613,128){\circle*{12}}
\put(656,102){\circle*{12}}
\put(699,102){\circle*{12}}
\put(742,102){\circle*{12}}
\put(785,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(871,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,150){\usebox{\plotpoint}}
\put(141.00,150.00){\usebox{\plotpoint}}
\put(161.76,150.00){\usebox{\plotpoint}}
\put(182.51,150.00){\usebox{\plotpoint}}
\put(203.27,150.00){\usebox{\plotpoint}}
\put(224.02,150.00){\usebox{\plotpoint}}
\put(244.78,150.00){\usebox{\plotpoint}}
\put(265.53,150.00){\usebox{\plotpoint}}
\put(286.29,150.00){\usebox{\plotpoint}}
\put(307.04,150.00){\usebox{\plotpoint}}
\put(327.80,150.00){\usebox{\plotpoint}}
\put(348.55,150.00){\usebox{\plotpoint}}
\put(369.31,150.00){\usebox{\plotpoint}}
\put(390.07,150.00){\usebox{\plotpoint}}
\put(410.82,150.00){\usebox{\plotpoint}}
\put(431.58,150.00){\usebox{\plotpoint}}
\put(452.33,150.00){\usebox{\plotpoint}}
\put(473.09,150.00){\usebox{\plotpoint}}
\put(493.84,150.00){\usebox{\plotpoint}}
\put(514.60,150.00){\usebox{\plotpoint}}
\put(535.35,150.00){\usebox{\plotpoint}}
\put(556.11,150.00){\usebox{\plotpoint}}
\put(576.87,150.00){\usebox{\plotpoint}}
\put(597.62,150.00){\usebox{\plotpoint}}
\put(618.38,150.00){\usebox{\plotpoint}}
\put(639.13,150.00){\usebox{\plotpoint}}
\put(659.89,150.00){\usebox{\plotpoint}}
\put(680.64,150.00){\usebox{\plotpoint}}
\put(701.40,150.00){\usebox{\plotpoint}}
\put(722.15,150.00){\usebox{\plotpoint}}
\put(742.91,150.00){\usebox{\plotpoint}}
\put(763.66,150.00){\usebox{\plotpoint}}
\put(784.42,150.00){\usebox{\plotpoint}}
\put(805.18,150.00){\usebox{\plotpoint}}
\put(825.93,150.00){\usebox{\plotpoint}}
\put(846.69,150.00){\usebox{\plotpoint}}
\put(867.44,150.00){\usebox{\plotpoint}}
\put(871,150){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,150){\makebox(0,0)[r]{ 1}}
\put(904.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,199){\makebox(0,0)[r]{ 2}}
\put(904.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 3}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,296){\makebox(0,0)[r]{ 4}}
\put(904.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251,61){\makebox(0,0){ 5}}
\put(251.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362,61){\makebox(0,0){ 10}}
\put(362.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472,61){\makebox(0,0){ 15}}
\put(472.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583,61){\makebox(0,0){ 20}}
\put(583.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693,61){\makebox(0,0){ 25}}
\put(693.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804,61){\makebox(0,0){ 30}}
\put(804.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 35}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 2}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,150){\circle*{12}}
\put(163,150){\circle*{12}}
\put(185,151){\circle*{12}}
\put(207,152){\circle*{12}}
\put(229,153){\circle*{12}}
\put(251,155){\circle*{12}}
\put(274,157){\circle*{12}}
\put(296,160){\circle*{12}}
\put(318,163){\circle*{12}}
\put(340,167){\circle*{12}}
\put(362,170){\circle*{12}}
\put(384,175){\circle*{12}}
\put(406,179){\circle*{12}}
\put(428,183){\circle*{12}}
\put(450,190){\circle*{12}}
\put(472,196){\circle*{12}}
\put(494,206){\circle*{12}}
\put(516,201){\circle*{12}}
\put(539,203){\circle*{12}}
\put(561,207){\circle*{12}}
\put(583,200){\circle*{12}}
\put(605,198){\circle*{12}}
\put(627,205){\circle*{12}}
\put(649,223){\circle*{12}}
\put(671,204){\circle*{12}}
\put(693,168){\circle*{12}}
\put(715,165){\circle*{12}}
\put(737,166){\circle*{12}}
\put(759,162){\circle*{12}}
\put(781,138){\circle*{12}}
\put(804,135){\circle*{12}}
\put(826,133){\circle*{12}}
\put(848,124){\circle*{12}}
\put(870,126){\circle*{12}}
\put(892,102){\circle*{12}}
\put(914,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,150){\usebox{\plotpoint}}
\put(141.00,150.00){\usebox{\plotpoint}}
\put(161.76,150.00){\usebox{\plotpoint}}
\put(182.51,150.00){\usebox{\plotpoint}}
\put(203.27,150.00){\usebox{\plotpoint}}
\put(224.02,150.00){\usebox{\plotpoint}}
\put(244.78,150.00){\usebox{\plotpoint}}
\put(265.53,150.00){\usebox{\plotpoint}}
\put(286.29,150.00){\usebox{\plotpoint}}
\put(307.04,150.00){\usebox{\plotpoint}}
\put(327.80,150.00){\usebox{\plotpoint}}
\put(348.55,150.00){\usebox{\plotpoint}}
\put(369.31,150.00){\usebox{\plotpoint}}
\put(390.07,150.00){\usebox{\plotpoint}}
\put(410.82,150.00){\usebox{\plotpoint}}
\put(431.58,150.00){\usebox{\plotpoint}}
\put(452.33,150.00){\usebox{\plotpoint}}
\put(473.09,150.00){\usebox{\plotpoint}}
\put(493.84,150.00){\usebox{\plotpoint}}
\put(514.60,150.00){\usebox{\plotpoint}}
\put(535.35,150.00){\usebox{\plotpoint}}
\put(556.11,150.00){\usebox{\plotpoint}}
\put(576.87,150.00){\usebox{\plotpoint}}
\put(597.62,150.00){\usebox{\plotpoint}}
\put(618.38,150.00){\usebox{\plotpoint}}
\put(639.13,150.00){\usebox{\plotpoint}}
\put(659.89,150.00){\usebox{\plotpoint}}
\put(680.64,150.00){\usebox{\plotpoint}}
\put(701.40,150.00){\usebox{\plotpoint}}
\put(722.15,150.00){\usebox{\plotpoint}}
\put(742.91,150.00){\usebox{\plotpoint}}
\put(763.66,150.00){\usebox{\plotpoint}}
\put(784.42,150.00){\usebox{\plotpoint}}
\put(805.18,150.00){\usebox{\plotpoint}}
\put(825.93,150.00){\usebox{\plotpoint}}
\put(846.69,150.00){\usebox{\plotpoint}}
\put(867.44,150.00){\usebox{\plotpoint}}
\put(888.20,150.00){\usebox{\plotpoint}}
\put(908.95,150.00){\usebox{\plotpoint}}
\put(914,150){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,150){\makebox(0,0)[r]{ 1}}
\put(904.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,199){\makebox(0,0)[r]{ 2}}
\put(904.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 3}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,296){\makebox(0,0)[r]{ 4}}
\put(904.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238,61){\makebox(0,0){ 10}}
\put(238.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334,61){\makebox(0,0){ 20}}
\put(334.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431,61){\makebox(0,0){ 30}}
\put(431.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527,61){\makebox(0,0){ 40}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624,61){\makebox(0,0){ 50}}
\put(624.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721,61){\makebox(0,0){ 60}}
\put(721.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817,61){\makebox(0,0){ 70}}
\put(817.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 80}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 3}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,150){\circle*{12}}
\put(151,150){\circle*{12}}
\put(160,150){\circle*{12}}
\put(170,151){\circle*{12}}
\put(180,151){\circle*{12}}
\put(189,151){\circle*{12}}
\put(199,151){\circle*{12}}
\put(209,152){\circle*{12}}
\put(218,152){\circle*{12}}
\put(228,153){\circle*{12}}
\put(238,154){\circle*{12}}
\put(247,155){\circle*{12}}
\put(257,155){\circle*{12}}
\put(267,156){\circle*{12}}
\put(276,157){\circle*{12}}
\put(286,158){\circle*{12}}
\put(296,160){\circle*{12}}
\put(305,161){\circle*{12}}
\put(315,162){\circle*{12}}
\put(325,163){\circle*{12}}
\put(334,164){\circle*{12}}
\put(344,165){\circle*{12}}
\put(354,167){\circle*{12}}
\put(363,168){\circle*{12}}
\put(373,168){\circle*{12}}
\put(383,169){\circle*{12}}
\put(392,168){\circle*{12}}
\put(402,168){\circle*{12}}
\put(412,167){\circle*{12}}
\put(421,164){\circle*{12}}
\put(431,164){\circle*{12}}
\put(441,166){\circle*{12}}
\put(450,167){\circle*{12}}
\put(460,168){\circle*{12}}
\put(470,172){\circle*{12}}
\put(479,169){\circle*{12}}
\put(489,170){\circle*{12}}
\put(499,171){\circle*{12}}
\put(508,177){\circle*{12}}
\put(518,183){\circle*{12}}
\put(527,182){\circle*{12}}
\put(537,187){\circle*{12}}
\put(547,193){\circle*{12}}
\put(556,192){\circle*{12}}
\put(566,192){\circle*{12}}
\put(576,198){\circle*{12}}
\put(585,188){\circle*{12}}
\put(595,186){\circle*{12}}
\put(605,194){\circle*{12}}
\put(614,204){\circle*{12}}
\put(624,206){\circle*{12}}
\put(634,189){\circle*{12}}
\put(643,189){\circle*{12}}
\put(653,189){\circle*{12}}
\put(663,175){\circle*{12}}
\put(672,168){\circle*{12}}
\put(682,167){\circle*{12}}
\put(692,168){\circle*{12}}
\put(701,165){\circle*{12}}
\put(711,138){\circle*{12}}
\put(721,160){\circle*{12}}
\put(730,160){\circle*{12}}
\put(740,149){\circle*{12}}
\put(750,102){\circle*{12}}
\put(759,102){\circle*{12}}
\put(769,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(788,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(904,102){\circle*{12}}
\put(914,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,150){\usebox{\plotpoint}}
\put(141.00,150.00){\usebox{\plotpoint}}
\put(161.76,150.00){\usebox{\plotpoint}}
\put(182.51,150.00){\usebox{\plotpoint}}
\put(203.27,150.00){\usebox{\plotpoint}}
\put(224.02,150.00){\usebox{\plotpoint}}
\put(244.78,150.00){\usebox{\plotpoint}}
\put(265.53,150.00){\usebox{\plotpoint}}
\put(286.29,150.00){\usebox{\plotpoint}}
\put(307.04,150.00){\usebox{\plotpoint}}
\put(327.80,150.00){\usebox{\plotpoint}}
\put(348.55,150.00){\usebox{\plotpoint}}
\put(369.31,150.00){\usebox{\plotpoint}}
\put(390.07,150.00){\usebox{\plotpoint}}
\put(410.82,150.00){\usebox{\plotpoint}}
\put(431.58,150.00){\usebox{\plotpoint}}
\put(452.33,150.00){\usebox{\plotpoint}}
\put(473.09,150.00){\usebox{\plotpoint}}
\put(493.84,150.00){\usebox{\plotpoint}}
\put(514.60,150.00){\usebox{\plotpoint}}
\put(535.35,150.00){\usebox{\plotpoint}}
\put(556.11,150.00){\usebox{\plotpoint}}
\put(576.87,150.00){\usebox{\plotpoint}}
\put(597.62,150.00){\usebox{\plotpoint}}
\put(618.38,150.00){\usebox{\plotpoint}}
\put(639.13,150.00){\usebox{\plotpoint}}
\put(659.89,150.00){\usebox{\plotpoint}}
\put(680.64,150.00){\usebox{\plotpoint}}
\put(701.40,150.00){\usebox{\plotpoint}}
\put(722.15,150.00){\usebox{\plotpoint}}
\put(742.91,150.00){\usebox{\plotpoint}}
\put(763.66,150.00){\usebox{\plotpoint}}
\put(784.42,150.00){\usebox{\plotpoint}}
\put(805.18,150.00){\usebox{\plotpoint}}
\put(825.93,150.00){\usebox{\plotpoint}}
\put(846.69,150.00){\usebox{\plotpoint}}
\put(867.44,150.00){\usebox{\plotpoint}}
\put(888.20,150.00){\usebox{\plotpoint}}
\put(908.95,150.00){\usebox{\plotpoint}}
\put(914,150){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,150){\makebox(0,0)[r]{ 1}}
\put(904.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,199){\makebox(0,0)[r]{ 2}}
\put(904.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 3}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,296){\makebox(0,0)[r]{ 4}}
\put(904.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(270.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(270,61){\makebox(0,0){ 20}}
\put(270.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399,61){\makebox(0,0){ 40}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527,61){\makebox(0,0){ 60}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656,61){\makebox(0,0){ 80}}
\put(656.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785,61){\makebox(0,0){ 100}}
\put(785.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 120}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 4}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,150){\circle*{12}}
\put(147,150){\circle*{12}}
\put(154,150){\circle*{12}}
\put(160,150){\circle*{12}}
\put(167,150){\circle*{12}}
\put(173,151){\circle*{12}}
\put(180,151){\circle*{12}}
\put(186,151){\circle*{12}}
\put(193,151){\circle*{12}}
\put(199,151){\circle*{12}}
\put(205,151){\circle*{12}}
\put(212,151){\circle*{12}}
\put(218,152){\circle*{12}}
\put(225,152){\circle*{12}}
\put(231,152){\circle*{12}}
\put(238,153){\circle*{12}}
\put(244,153){\circle*{12}}
\put(251,154){\circle*{12}}
\put(257,154){\circle*{12}}
\put(263,154){\circle*{12}}
\put(270,155){\circle*{12}}
\put(276,155){\circle*{12}}
\put(283,156){\circle*{12}}
\put(289,156){\circle*{12}}
\put(296,157){\circle*{12}}
\put(302,157){\circle*{12}}
\put(308,158){\circle*{12}}
\put(315,159){\circle*{12}}
\put(321,159){\circle*{12}}
\put(328,160){\circle*{12}}
\put(334,160){\circle*{12}}
\put(341,161){\circle*{12}}
\put(347,161){\circle*{12}}
\put(354,161){\circle*{12}}
\put(360,162){\circle*{12}}
\put(366,162){\circle*{12}}
\put(373,162){\circle*{12}}
\put(379,163){\circle*{12}}
\put(386,164){\circle*{12}}
\put(392,165){\circle*{12}}
\put(399,166){\circle*{12}}
\put(405,165){\circle*{12}}
\put(412,165){\circle*{12}}
\put(418,165){\circle*{12}}
\put(424,166){\circle*{12}}
\put(431,168){\circle*{12}}
\put(437,169){\circle*{12}}
\put(444,171){\circle*{12}}
\put(450,172){\circle*{12}}
\put(457,173){\circle*{12}}
\put(463,173){\circle*{12}}
\put(470,173){\circle*{12}}
\put(476,176){\circle*{12}}
\put(482,179){\circle*{12}}
\put(489,181){\circle*{12}}
\put(495,183){\circle*{12}}
\put(502,185){\circle*{12}}
\put(508,187){\circle*{12}}
\put(515,182){\circle*{12}}
\put(521,184){\circle*{12}}
\put(527,180){\circle*{12}}
\put(534,183){\circle*{12}}
\put(540,180){\circle*{12}}
\put(547,180){\circle*{12}}
\put(553,179){\circle*{12}}
\put(560,178){\circle*{12}}
\put(566,179){\circle*{12}}
\put(573,180){\circle*{12}}
\put(579,181){\circle*{12}}
\put(585,181){\circle*{12}}
\put(592,187){\circle*{12}}
\put(598,183){\circle*{12}}
\put(605,180){\circle*{12}}
\put(611,181){\circle*{12}}
\put(618,182){\circle*{12}}
\put(624,184){\circle*{12}}
\put(631,184){\circle*{12}}
\put(637,186){\circle*{12}}
\put(643,182){\circle*{12}}
\put(650,177){\circle*{12}}
\put(656,177){\circle*{12}}
\put(663,174){\circle*{12}}
\put(669,172){\circle*{12}}
\put(676,178){\circle*{12}}
\put(682,181){\circle*{12}}
\put(689,176){\circle*{12}}
\put(695,176){\circle*{12}}
\put(701,164){\circle*{12}}
\put(708,162){\circle*{12}}
\put(714,166){\circle*{12}}
\put(721,168){\circle*{12}}
\put(727,168){\circle*{12}}
\put(734,177){\circle*{12}}
\put(740,177){\circle*{12}}
\put(747,185){\circle*{12}}
\put(753,178){\circle*{12}}
\put(759,187){\circle*{12}}
\put(766,166){\circle*{12}}
\put(772,158){\circle*{12}}
\put(779,160){\circle*{12}}
\put(785,160){\circle*{12}}
\put(792,158){\circle*{12}}
\put(798,167){\circle*{12}}
\put(804,164){\circle*{12}}
\put(811,125){\circle*{12}}
\put(817,125){\circle*{12}}
\put(824,125){\circle*{12}}
\put(830,125){\circle*{12}}
\put(837,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(908,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,150){\usebox{\plotpoint}}
\put(141.00,150.00){\usebox{\plotpoint}}
\put(161.76,150.00){\usebox{\plotpoint}}
\put(182.51,150.00){\usebox{\plotpoint}}
\put(203.27,150.00){\usebox{\plotpoint}}
\put(224.02,150.00){\usebox{\plotpoint}}
\put(244.78,150.00){\usebox{\plotpoint}}
\put(265.53,150.00){\usebox{\plotpoint}}
\put(286.29,150.00){\usebox{\plotpoint}}
\put(307.04,150.00){\usebox{\plotpoint}}
\put(327.80,150.00){\usebox{\plotpoint}}
\put(348.55,150.00){\usebox{\plotpoint}}
\put(369.31,150.00){\usebox{\plotpoint}}
\put(390.07,150.00){\usebox{\plotpoint}}
\put(410.82,150.00){\usebox{\plotpoint}}
\put(431.58,150.00){\usebox{\plotpoint}}
\put(452.33,150.00){\usebox{\plotpoint}}
\put(473.09,150.00){\usebox{\plotpoint}}
\put(493.84,150.00){\usebox{\plotpoint}}
\put(514.60,150.00){\usebox{\plotpoint}}
\put(535.35,150.00){\usebox{\plotpoint}}
\put(556.11,150.00){\usebox{\plotpoint}}
\put(576.87,150.00){\usebox{\plotpoint}}
\put(597.62,150.00){\usebox{\plotpoint}}
\put(618.38,150.00){\usebox{\plotpoint}}
\put(639.13,150.00){\usebox{\plotpoint}}
\put(659.89,150.00){\usebox{\plotpoint}}
\put(680.64,150.00){\usebox{\plotpoint}}
\put(701.40,150.00){\usebox{\plotpoint}}
\put(722.15,150.00){\usebox{\plotpoint}}
\put(742.91,150.00){\usebox{\plotpoint}}
\put(763.66,150.00){\usebox{\plotpoint}}
\put(784.42,150.00){\usebox{\plotpoint}}
\put(805.18,150.00){\usebox{\plotpoint}}
\put(825.93,150.00){\usebox{\plotpoint}}
\put(846.69,150.00){\usebox{\plotpoint}}
\put(867.44,150.00){\usebox{\plotpoint}}
\put(888.20,150.00){\usebox{\plotpoint}}
\put(908,150){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}


==> plot_protein.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238,61){\makebox(0,0){ 5}}
\put(238.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334,61){\makebox(0,0){ 10}}
\put(334.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431,61){\makebox(0,0){ 15}}
\put(431.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527,61){\makebox(0,0){ 20}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624,61){\makebox(0,0){ 25}}
\put(624.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721,61){\makebox(0,0){ 30}}
\put(721.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817,61){\makebox(0,0){ 35}}
\put(817.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 40}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 1}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(160,173){\circle*{12}}
\put(180,170){\circle*{12}}
\put(199,166){\circle*{12}}
\put(218,163){\circle*{12}}
\put(238,155){\circle*{12}}
\put(257,144){\circle*{12}}
\put(276,140){\circle*{12}}
\put(296,138){\circle*{12}}
\put(315,134){\circle*{12}}
\put(334,132){\circle*{12}}
\put(354,128){\circle*{12}}
\put(373,123){\circle*{12}}
\put(392,110){\circle*{12}}
\put(412,108){\circle*{12}}
\put(431,106){\circle*{12}}
\put(450,106){\circle*{12}}
\put(470,106){\circle*{12}}
\put(489,107){\circle*{12}}
\put(508,108){\circle*{12}}
\put(527,109){\circle*{12}}
\put(547,111){\circle*{12}}
\put(566,111){\circle*{12}}
\put(585,113){\circle*{12}}
\put(605,113){\circle*{12}}
\put(624,122){\circle*{12}}
\put(643,122){\circle*{12}}
\put(663,130){\circle*{12}}
\put(682,130){\circle*{12}}
\put(701,102){\circle*{12}}
\put(721,102){\circle*{12}}
\put(740,102){\circle*{12}}
\put(759,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(856,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(856,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(270.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(270,61){\makebox(0,0){ 20}}
\put(270.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399,61){\makebox(0,0){ 40}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527,61){\makebox(0,0){ 60}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656,61){\makebox(0,0){ 80}}
\put(656.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(785,61){\makebox(0,0){ 100}}
\put(785.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 120}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 2}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(160,176){\circle*{12}}
\put(167,177){\circle*{12}}
\put(173,177){\circle*{12}}
\put(180,178){\circle*{12}}
\put(186,179){\circle*{12}}
\put(193,179){\circle*{12}}
\put(199,180){\circle*{12}}
\put(205,181){\circle*{12}}
\put(212,182){\circle*{12}}
\put(218,183){\circle*{12}}
\put(225,185){\circle*{12}}
\put(231,185){\circle*{12}}
\put(238,186){\circle*{12}}
\put(244,187){\circle*{12}}
\put(251,188){\circle*{12}}
\put(257,189){\circle*{12}}
\put(263,190){\circle*{12}}
\put(270,191){\circle*{12}}
\put(276,193){\circle*{12}}
\put(283,194){\circle*{12}}
\put(289,196){\circle*{12}}
\put(296,199){\circle*{12}}
\put(302,200){\circle*{12}}
\put(308,203){\circle*{12}}
\put(315,207){\circle*{12}}
\put(321,208){\circle*{12}}
\put(328,209){\circle*{12}}
\put(334,212){\circle*{12}}
\put(341,217){\circle*{12}}
\put(347,219){\circle*{12}}
\put(354,224){\circle*{12}}
\put(360,228){\circle*{12}}
\put(366,238){\circle*{12}}
\put(373,238){\circle*{12}}
\put(379,235){\circle*{12}}
\put(386,237){\circle*{12}}
\put(392,241){\circle*{12}}
\put(399,247){\circle*{12}}
\put(405,254){\circle*{12}}
\put(412,255){\circle*{12}}
\put(418,261){\circle*{12}}
\put(424,264){\circle*{12}}
\put(431,268){\circle*{12}}
\put(437,271){\circle*{12}}
\put(444,273){\circle*{12}}
\put(450,274){\circle*{12}}
\put(457,276){\circle*{12}}
\put(463,276){\circle*{12}}
\put(470,278){\circle*{12}}
\put(476,282){\circle*{12}}
\put(482,287){\circle*{12}}
\put(489,290){\circle*{12}}
\put(495,201){\circle*{12}}
\put(502,199){\circle*{12}}
\put(508,200){\circle*{12}}
\put(515,198){\circle*{12}}
\put(521,204){\circle*{12}}
\put(527,207){\circle*{12}}
\put(534,206){\circle*{12}}
\put(540,207){\circle*{12}}
\put(547,207){\circle*{12}}
\put(553,207){\circle*{12}}
\put(560,213){\circle*{12}}
\put(566,213){\circle*{12}}
\put(573,203){\circle*{12}}
\put(579,183){\circle*{12}}
\put(585,183){\circle*{12}}
\put(592,176){\circle*{12}}
\put(598,171){\circle*{12}}
\put(605,171){\circle*{12}}
\put(611,168){\circle*{12}}
\put(618,168){\circle*{12}}
\put(624,165){\circle*{12}}
\put(631,141){\circle*{12}}
\put(637,156){\circle*{12}}
\put(643,156){\circle*{12}}
\put(650,198){\circle*{12}}
\put(656,198){\circle*{12}}
\put(663,198){\circle*{12}}
\put(669,169){\circle*{12}}
\put(676,169){\circle*{12}}
\put(682,169){\circle*{12}}
\put(689,169){\circle*{12}}
\put(695,169){\circle*{12}}
\put(701,169){\circle*{12}}
\put(708,149){\circle*{12}}
\put(714,149){\circle*{12}}
\put(721,149){\circle*{12}}
\put(727,149){\circle*{12}}
\put(734,149){\circle*{12}}
\put(740,102){\circle*{12}}
\put(747,102){\circle*{12}}
\put(753,102){\circle*{12}}
\put(759,102){\circle*{12}}
\put(766,102){\circle*{12}}
\put(772,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(785,102){\circle*{12}}
\put(792,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(804,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(824,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(824,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251,61){\makebox(0,0){ 50}}
\put(251.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362,61){\makebox(0,0){ 100}}
\put(362.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472,61){\makebox(0,0){ 150}}
\put(472.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(583,61){\makebox(0,0){ 200}}
\put(583.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693,61){\makebox(0,0){ 250}}
\put(693.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804,61){\makebox(0,0){ 300}}
\put(804.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 350}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 3}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(170,176){\circle*{12}}
\put(172,176){\circle*{12}}
\put(174,176){\circle*{12}}
\put(176,176){\circle*{12}}
\put(179,176){\circle*{12}}
\put(181,176){\circle*{12}}
\put(183,176){\circle*{12}}
\put(185,176){\circle*{12}}
\put(187,176){\circle*{12}}
\put(190,176){\circle*{12}}
\put(192,176){\circle*{12}}
\put(194,177){\circle*{12}}
\put(196,177){\circle*{12}}
\put(198,177){\circle*{12}}
\put(201,177){\circle*{12}}
\put(203,177){\circle*{12}}
\put(205,177){\circle*{12}}
\put(207,177){\circle*{12}}
\put(209,177){\circle*{12}}
\put(212,177){\circle*{12}}
\put(214,177){\circle*{12}}
\put(216,177){\circle*{12}}
\put(218,178){\circle*{12}}
\put(221,178){\circle*{12}}
\put(223,178){\circle*{12}}
\put(225,178){\circle*{12}}
\put(227,178){\circle*{12}}
\put(229,178){\circle*{12}}
\put(232,178){\circle*{12}}
\put(234,178){\circle*{12}}
\put(236,178){\circle*{12}}
\put(238,178){\circle*{12}}
\put(240,179){\circle*{12}}
\put(243,179){\circle*{12}}
\put(245,179){\circle*{12}}
\put(247,179){\circle*{12}}
\put(249,179){\circle*{12}}
\put(251,179){\circle*{12}}
\put(254,179){\circle*{12}}
\put(256,179){\circle*{12}}
\put(258,179){\circle*{12}}
\put(260,179){\circle*{12}}
\put(262,179){\circle*{12}}
\put(265,179){\circle*{12}}
\put(267,179){\circle*{12}}
\put(269,179){\circle*{12}}
\put(271,180){\circle*{12}}
\put(274,180){\circle*{12}}
\put(276,180){\circle*{12}}
\put(278,181){\circle*{12}}
\put(280,181){\circle*{12}}
\put(282,181){\circle*{12}}
\put(285,179){\circle*{12}}
\put(287,180){\circle*{12}}
\put(289,180){\circle*{12}}
\put(291,180){\circle*{12}}
\put(293,181){\circle*{12}}
\put(296,181){\circle*{12}}
\put(298,182){\circle*{12}}
\put(300,182){\circle*{12}}
\put(302,182){\circle*{12}}
\put(304,182){\circle*{12}}
\put(307,182){\circle*{12}}
\put(309,182){\circle*{12}}
\put(311,183){\circle*{12}}
\put(313,184){\circle*{12}}
\put(315,184){\circle*{12}}
\put(318,184){\circle*{12}}
\put(320,185){\circle*{12}}
\put(322,184){\circle*{12}}
\put(324,185){\circle*{12}}
\put(327,185){\circle*{12}}
\put(329,185){\circle*{12}}
\put(331,186){\circle*{12}}
\put(333,186){\circle*{12}}
\put(335,185){\circle*{12}}
\put(338,185){\circle*{12}}
\put(340,186){\circle*{12}}
\put(342,187){\circle*{12}}
\put(344,188){\circle*{12}}
\put(346,184){\circle*{12}}
\put(349,183){\circle*{12}}
\put(351,183){\circle*{12}}
\put(353,183){\circle*{12}}
\put(355,182){\circle*{12}}
\put(357,182){\circle*{12}}
\put(360,181){\circle*{12}}
\put(362,181){\circle*{12}}
\put(364,180){\circle*{12}}
\put(366,180){\circle*{12}}
\put(368,180){\circle*{12}}
\put(371,180){\circle*{12}}
\put(373,179){\circle*{12}}
\put(375,180){\circle*{12}}
\put(377,178){\circle*{12}}
\put(380,178){\circle*{12}}
\put(382,179){\circle*{12}}
\put(384,177){\circle*{12}}
\put(386,177){\circle*{12}}
\put(388,173){\circle*{12}}
\put(391,173){\circle*{12}}
\put(393,173){\circle*{12}}
\put(395,174){\circle*{12}}
\put(397,173){\circle*{12}}
\put(399,173){\circle*{12}}
\put(402,171){\circle*{12}}
\put(404,171){\circle*{12}}
\put(406,171){\circle*{12}}
\put(408,171){\circle*{12}}
\put(410,171){\circle*{12}}
\put(413,170){\circle*{12}}
\put(415,171){\circle*{12}}
\put(417,171){\circle*{12}}
\put(419,171){\circle*{12}}
\put(421,171){\circle*{12}}
\put(424,171){\circle*{12}}
\put(426,168){\circle*{12}}
\put(428,168){\circle*{12}}
\put(430,168){\circle*{12}}
\put(433,165){\circle*{12}}
\put(435,165){\circle*{12}}
\put(437,165){\circle*{12}}
\put(439,165){\circle*{12}}
\put(441,164){\circle*{12}}
\put(444,164){\circle*{12}}
\put(446,164){\circle*{12}}
\put(448,164){\circle*{12}}
\put(450,164){\circle*{12}}
\put(452,164){\circle*{12}}
\put(455,164){\circle*{12}}
\put(457,164){\circle*{12}}
\put(459,164){\circle*{12}}
\put(461,164){\circle*{12}}
\put(463,164){\circle*{12}}
\put(466,164){\circle*{12}}
\put(468,163){\circle*{12}}
\put(470,161){\circle*{12}}
\put(472,159){\circle*{12}}
\put(474,156){\circle*{12}}
\put(477,156){\circle*{12}}
\put(479,156){\circle*{12}}
\put(481,155){\circle*{12}}
\put(483,155){\circle*{12}}
\put(486,155){\circle*{12}}
\put(488,155){\circle*{12}}
\put(490,155){\circle*{12}}
\put(492,155){\circle*{12}}
\put(494,152){\circle*{12}}
\put(497,149){\circle*{12}}
\put(499,148){\circle*{12}}
\put(501,148){\circle*{12}}
\put(503,148){\circle*{12}}
\put(505,148){\circle*{12}}
\put(508,145){\circle*{12}}
\put(510,142){\circle*{12}}
\put(512,142){\circle*{12}}
\put(514,142){\circle*{12}}
\put(516,142){\circle*{12}}
\put(519,142){\circle*{12}}
\put(521,139){\circle*{12}}
\put(523,138){\circle*{12}}
\put(525,138){\circle*{12}}
\put(528,138){\circle*{12}}
\put(530,138){\circle*{12}}
\put(532,137){\circle*{12}}
\put(534,137){\circle*{12}}
\put(536,137){\circle*{12}}
\put(539,133){\circle*{12}}
\put(541,133){\circle*{12}}
\put(543,133){\circle*{12}}
\put(545,133){\circle*{12}}
\put(547,133){\circle*{12}}
\put(550,133){\circle*{12}}
\put(552,133){\circle*{12}}
\put(554,125){\circle*{12}}
\put(556,125){\circle*{12}}
\put(558,121){\circle*{12}}
\put(561,121){\circle*{12}}
\put(563,121){\circle*{12}}
\put(565,115){\circle*{12}}
\put(567,115){\circle*{12}}
\put(569,115){\circle*{12}}
\put(572,115){\circle*{12}}
\put(574,115){\circle*{12}}
\put(576,114){\circle*{12}}
\put(578,114){\circle*{12}}
\put(581,114){\circle*{12}}
\put(583,114){\circle*{12}}
\put(585,114){\circle*{12}}
\put(587,114){\circle*{12}}
\put(589,114){\circle*{12}}
\put(592,114){\circle*{12}}
\put(594,114){\circle*{12}}
\put(596,114){\circle*{12}}
\put(598,114){\circle*{12}}
\put(600,114){\circle*{12}}
\put(603,114){\circle*{12}}
\put(605,120){\circle*{12}}
\put(607,120){\circle*{12}}
\put(609,120){\circle*{12}}
\put(611,120){\circle*{12}}
\put(614,120){\circle*{12}}
\put(616,120){\circle*{12}}
\put(618,120){\circle*{12}}
\put(620,120){\circle*{12}}
\put(622,120){\circle*{12}}
\put(625,120){\circle*{12}}
\put(627,120){\circle*{12}}
\put(629,120){\circle*{12}}
\put(631,118){\circle*{12}}
\put(634,118){\circle*{12}}
\put(636,118){\circle*{12}}
\put(638,118){\circle*{12}}
\put(640,118){\circle*{12}}
\put(642,118){\circle*{12}}
\put(645,118){\circle*{12}}
\put(647,102){\circle*{12}}
\put(649,102){\circle*{12}}
\put(651,102){\circle*{12}}
\put(653,102){\circle*{12}}
\put(656,102){\circle*{12}}
\put(658,102){\circle*{12}}
\put(660,102){\circle*{12}}
\put(662,102){\circle*{12}}
\put(664,102){\circle*{12}}
\put(667,102){\circle*{12}}
\put(669,102){\circle*{12}}
\put(671,102){\circle*{12}}
\put(673,102){\circle*{12}}
\put(675,102){\circle*{12}}
\put(678,102){\circle*{12}}
\put(680,102){\circle*{12}}
\put(682,102){\circle*{12}}
\put(684,102){\circle*{12}}
\put(687,102){\circle*{12}}
\put(689,102){\circle*{12}}
\put(691,102){\circle*{12}}
\put(693,102){\circle*{12}}
\put(695,102){\circle*{12}}
\put(698,102){\circle*{12}}
\put(700,102){\circle*{12}}
\put(702,102){\circle*{12}}
\put(704,102){\circle*{12}}
\put(706,102){\circle*{12}}
\put(709,102){\circle*{12}}
\put(711,102){\circle*{12}}
\put(713,102){\circle*{12}}
\put(715,102){\circle*{12}}
\put(717,102){\circle*{12}}
\put(720,102){\circle*{12}}
\put(722,102){\circle*{12}}
\put(724,102){\circle*{12}}
\put(726,102){\circle*{12}}
\put(728,102){\circle*{12}}
\put(731,102){\circle*{12}}
\put(733,102){\circle*{12}}
\put(735,102){\circle*{12}}
\put(737,102){\circle*{12}}
\put(740,102){\circle*{12}}
\put(742,102){\circle*{12}}
\put(744,102){\circle*{12}}
\put(746,102){\circle*{12}}
\put(748,102){\circle*{12}}
\put(751,102){\circle*{12}}
\put(753,102){\circle*{12}}
\put(755,102){\circle*{12}}
\put(757,102){\circle*{12}}
\put(759,102){\circle*{12}}
\put(762,102){\circle*{12}}
\put(764,102){\circle*{12}}
\put(766,102){\circle*{12}}
\put(768,102){\circle*{12}}
\put(770,102){\circle*{12}}
\put(773,102){\circle*{12}}
\put(775,102){\circle*{12}}
\put(777,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(781,102){\circle*{12}}
\put(784,102){\circle*{12}}
\put(786,102){\circle*{12}}
\put(788,102){\circle*{12}}
\put(790,102){\circle*{12}}
\put(793,102){\circle*{12}}
\put(795,102){\circle*{12}}
\put(797,102){\circle*{12}}
\put(799,102){\circle*{12}}
\put(801,102){\circle*{12}}
\put(804,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(843,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(843,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227,61){\makebox(0,0){ 50}}
\put(227.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313,61){\makebox(0,0){ 100}}
\put(313.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399,61){\makebox(0,0){ 150}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485,61){\makebox(0,0){ 200}}
\put(485.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570,61){\makebox(0,0){ 250}}
\put(570.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656,61){\makebox(0,0){ 300}}
\put(656.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742,61){\makebox(0,0){ 350}}
\put(742.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828,61){\makebox(0,0){ 400}}
\put(828.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 450}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 4}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(217,175){\circle*{12}}
\put(218,175){\circle*{12}}
\put(220,175){\circle*{12}}
\put(222,175){\circle*{12}}
\put(223,175){\circle*{12}}
\put(225,175){\circle*{12}}
\put(227,175){\circle*{12}}
\put(229,175){\circle*{12}}
\put(230,175){\circle*{12}}
\put(232,175){\circle*{12}}
\put(234,175){\circle*{12}}
\put(235,175){\circle*{12}}
\put(237,175){\circle*{12}}
\put(239,175){\circle*{12}}
\put(241,175){\circle*{12}}
\put(242,175){\circle*{12}}
\put(244,175){\circle*{12}}
\put(246,175){\circle*{12}}
\put(248,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(261,176){\circle*{12}}
\put(263,176){\circle*{12}}
\put(265,176){\circle*{12}}
\put(266,176){\circle*{12}}
\put(268,176){\circle*{12}}
\put(270,176){\circle*{12}}
\put(272,176){\circle*{12}}
\put(273,176){\circle*{12}}
\put(275,176){\circle*{12}}
\put(277,176){\circle*{12}}
\put(278,176){\circle*{12}}
\put(280,176){\circle*{12}}
\put(282,176){\circle*{12}}
\put(284,176){\circle*{12}}
\put(285,176){\circle*{12}}
\put(287,176){\circle*{12}}
\put(289,176){\circle*{12}}
\put(290,176){\circle*{12}}
\put(292,176){\circle*{12}}
\put(294,176){\circle*{12}}
\put(296,176){\circle*{12}}
\put(297,176){\circle*{12}}
\put(299,176){\circle*{12}}
\put(301,176){\circle*{12}}
\put(302,176){\circle*{12}}
\put(304,176){\circle*{12}}
\put(306,176){\circle*{12}}
\put(308,176){\circle*{12}}
\put(309,176){\circle*{12}}
\put(311,176){\circle*{12}}
\put(313,176){\circle*{12}}
\put(314,176){\circle*{12}}
\put(316,176){\circle*{12}}
\put(318,176){\circle*{12}}
\put(320,176){\circle*{12}}
\put(321,176){\circle*{12}}
\put(323,176){\circle*{12}}
\put(325,176){\circle*{12}}
\put(327,176){\circle*{12}}
\put(328,176){\circle*{12}}
\put(330,176){\circle*{12}}
\put(332,176){\circle*{12}}
\put(333,176){\circle*{12}}
\put(335,175){\circle*{12}}
\put(337,175){\circle*{12}}
\put(339,175){\circle*{12}}
\put(340,175){\circle*{12}}
\put(342,175){\circle*{12}}
\put(344,175){\circle*{12}}
\put(345,175){\circle*{12}}
\put(347,175){\circle*{12}}
\put(349,175){\circle*{12}}
\put(351,175){\circle*{12}}
\put(352,175){\circle*{12}}
\put(354,175){\circle*{12}}
\put(356,175){\circle*{12}}
\put(357,175){\circle*{12}}
\put(359,175){\circle*{12}}
\put(361,175){\circle*{12}}
\put(363,175){\circle*{12}}
\put(364,176){\circle*{12}}
\put(366,176){\circle*{12}}
\put(368,175){\circle*{12}}
\put(369,175){\circle*{12}}
\put(371,175){\circle*{12}}
\put(373,175){\circle*{12}}
\put(375,175){\circle*{12}}
\put(376,175){\circle*{12}}
\put(378,175){\circle*{12}}
\put(380,175){\circle*{12}}
\put(381,175){\circle*{12}}
\put(383,175){\circle*{12}}
\put(385,175){\circle*{12}}
\put(387,175){\circle*{12}}
\put(388,175){\circle*{12}}
\put(390,175){\circle*{12}}
\put(392,175){\circle*{12}}
\put(394,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(404,174){\circle*{12}}
\put(406,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(414,173){\circle*{12}}
\put(416,173){\circle*{12}}
\put(418,173){\circle*{12}}
\put(419,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(423,172){\circle*{12}}
\put(424,172){\circle*{12}}
\put(426,172){\circle*{12}}
\put(428,172){\circle*{12}}
\put(430,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(438,172){\circle*{12}}
\put(440,172){\circle*{12}}
\put(442,172){\circle*{12}}
\put(443,172){\circle*{12}}
\put(445,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(448,171){\circle*{12}}
\put(450,171){\circle*{12}}
\put(452,171){\circle*{12}}
\put(454,171){\circle*{12}}
\put(455,171){\circle*{12}}
\put(457,171){\circle*{12}}
\put(459,171){\circle*{12}}
\put(461,171){\circle*{12}}
\put(462,170){\circle*{12}}
\put(464,170){\circle*{12}}
\put(466,170){\circle*{12}}
\put(467,170){\circle*{12}}
\put(469,169){\circle*{12}}
\put(471,169){\circle*{12}}
\put(473,169){\circle*{12}}
\put(474,169){\circle*{12}}
\put(476,169){\circle*{12}}
\put(478,169){\circle*{12}}
\put(479,168){\circle*{12}}
\put(481,168){\circle*{12}}
\put(483,168){\circle*{12}}
\put(485,168){\circle*{12}}
\put(486,168){\circle*{12}}
\put(488,168){\circle*{12}}
\put(490,168){\circle*{12}}
\put(491,168){\circle*{12}}
\put(493,168){\circle*{12}}
\put(495,168){\circle*{12}}
\put(497,168){\circle*{12}}
\put(498,168){\circle*{12}}
\put(500,168){\circle*{12}}
\put(502,168){\circle*{12}}
\put(503,168){\circle*{12}}
\put(505,167){\circle*{12}}
\put(507,167){\circle*{12}}
\put(509,167){\circle*{12}}
\put(510,167){\circle*{12}}
\put(512,167){\circle*{12}}
\put(514,168){\circle*{12}}
\put(515,168){\circle*{12}}
\put(517,168){\circle*{12}}
\put(519,168){\circle*{12}}
\put(521,168){\circle*{12}}
\put(522,166){\circle*{12}}
\put(524,166){\circle*{12}}
\put(526,166){\circle*{12}}
\put(528,165){\circle*{12}}
\put(529,165){\circle*{12}}
\put(531,165){\circle*{12}}
\put(533,165){\circle*{12}}
\put(534,161){\circle*{12}}
\put(536,161){\circle*{12}}
\put(538,161){\circle*{12}}
\put(540,160){\circle*{12}}
\put(541,159){\circle*{12}}
\put(543,159){\circle*{12}}
\put(545,159){\circle*{12}}
\put(546,159){\circle*{12}}
\put(548,159){\circle*{12}}
\put(550,158){\circle*{12}}
\put(552,159){\circle*{12}}
\put(553,158){\circle*{12}}
\put(555,158){\circle*{12}}
\put(557,158){\circle*{12}}
\put(558,158){\circle*{12}}
\put(560,158){\circle*{12}}
\put(562,158){\circle*{12}}
\put(564,157){\circle*{12}}
\put(565,157){\circle*{12}}
\put(567,157){\circle*{12}}
\put(569,156){\circle*{12}}
\put(570,155){\circle*{12}}
\put(572,155){\circle*{12}}
\put(574,155){\circle*{12}}
\put(576,155){\circle*{12}}
\put(577,155){\circle*{12}}
\put(579,154){\circle*{12}}
\put(581,154){\circle*{12}}
\put(582,154){\circle*{12}}
\put(584,153){\circle*{12}}
\put(586,153){\circle*{12}}
\put(588,153){\circle*{12}}
\put(589,152){\circle*{12}}
\put(591,152){\circle*{12}}
\put(593,152){\circle*{12}}
\put(594,152){\circle*{12}}
\put(596,152){\circle*{12}}
\put(598,152){\circle*{12}}
\put(600,152){\circle*{12}}
\put(601,151){\circle*{12}}
\put(603,150){\circle*{12}}
\put(605,150){\circle*{12}}
\put(607,149){\circle*{12}}
\put(608,149){\circle*{12}}
\put(610,149){\circle*{12}}
\put(612,149){\circle*{12}}
\put(613,149){\circle*{12}}
\put(615,150){\circle*{12}}
\put(617,150){\circle*{12}}
\put(619,149){\circle*{12}}
\put(620,149){\circle*{12}}
\put(622,149){\circle*{12}}
\put(624,149){\circle*{12}}
\put(625,149){\circle*{12}}
\put(627,149){\circle*{12}}
\put(629,149){\circle*{12}}
\put(631,149){\circle*{12}}
\put(632,149){\circle*{12}}
\put(634,149){\circle*{12}}
\put(636,149){\circle*{12}}
\put(637,149){\circle*{12}}
\put(639,148){\circle*{12}}
\put(641,147){\circle*{12}}
\put(643,147){\circle*{12}}
\put(644,147){\circle*{12}}
\put(646,147){\circle*{12}}
\put(648,147){\circle*{12}}
\put(649,146){\circle*{12}}
\put(651,146){\circle*{12}}
\put(653,145){\circle*{12}}
\put(655,145){\circle*{12}}
\put(656,145){\circle*{12}}
\put(658,145){\circle*{12}}
\put(660,145){\circle*{12}}
\put(661,145){\circle*{12}}
\put(663,145){\circle*{12}}
\put(665,144){\circle*{12}}
\put(667,137){\circle*{12}}
\put(668,137){\circle*{12}}
\put(670,137){\circle*{12}}
\put(672,138){\circle*{12}}
\put(674,137){\circle*{12}}
\put(675,136){\circle*{12}}
\put(677,136){\circle*{12}}
\put(679,135){\circle*{12}}
\put(680,134){\circle*{12}}
\put(682,134){\circle*{12}}
\put(684,134){\circle*{12}}
\put(686,135){\circle*{12}}
\put(687,135){\circle*{12}}
\put(689,138){\circle*{12}}
\put(691,138){\circle*{12}}
\put(692,138){\circle*{12}}
\put(694,134){\circle*{12}}
\put(696,135){\circle*{12}}
\put(698,134){\circle*{12}}
\put(699,134){\circle*{12}}
\put(701,132){\circle*{12}}
\put(703,132){\circle*{12}}
\put(704,132){\circle*{12}}
\put(706,132){\circle*{12}}
\put(708,129){\circle*{12}}
\put(710,127){\circle*{12}}
\put(711,127){\circle*{12}}
\put(713,127){\circle*{12}}
\put(715,127){\circle*{12}}
\put(716,127){\circle*{12}}
\put(718,127){\circle*{12}}
\put(720,127){\circle*{12}}
\put(722,126){\circle*{12}}
\put(723,126){\circle*{12}}
\put(725,126){\circle*{12}}
\put(727,125){\circle*{12}}
\put(728,123){\circle*{12}}
\put(730,123){\circle*{12}}
\put(732,123){\circle*{12}}
\put(734,123){\circle*{12}}
\put(735,123){\circle*{12}}
\put(737,123){\circle*{12}}
\put(739,123){\circle*{12}}
\put(741,120){\circle*{12}}
\put(742,120){\circle*{12}}
\put(744,121){\circle*{12}}
\put(746,121){\circle*{12}}
\put(747,120){\circle*{12}}
\put(749,120){\circle*{12}}
\put(751,118){\circle*{12}}
\put(753,118){\circle*{12}}
\put(754,118){\circle*{12}}
\put(756,118){\circle*{12}}
\put(758,116){\circle*{12}}
\put(759,116){\circle*{12}}
\put(761,116){\circle*{12}}
\put(763,116){\circle*{12}}
\put(765,116){\circle*{12}}
\put(766,116){\circle*{12}}
\put(768,116){\circle*{12}}
\put(770,116){\circle*{12}}
\put(771,116){\circle*{12}}
\put(773,116){\circle*{12}}
\put(775,117){\circle*{12}}
\put(777,117){\circle*{12}}
\put(778,117){\circle*{12}}
\put(780,117){\circle*{12}}
\put(782,117){\circle*{12}}
\put(783,117){\circle*{12}}
\put(785,117){\circle*{12}}
\put(787,117){\circle*{12}}
\put(789,117){\circle*{12}}
\put(790,117){\circle*{12}}
\put(792,118){\circle*{12}}
\put(794,118){\circle*{12}}
\put(795,118){\circle*{12}}
\put(797,118){\circle*{12}}
\put(799,118){\circle*{12}}
\put(801,119){\circle*{12}}
\put(802,117){\circle*{12}}
\put(804,117){\circle*{12}}
\put(806,118){\circle*{12}}
\put(807,118){\circle*{12}}
\put(809,118){\circle*{12}}
\put(811,114){\circle*{12}}
\put(813,114){\circle*{12}}
\put(814,115){\circle*{12}}
\put(816,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(899,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(867.44,175.00){\usebox{\plotpoint}}
\put(888.20,175.00){\usebox{\plotpoint}}
\put(899,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}


==> plot_scn.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227,61){\makebox(0,0){ 10}}
\put(227.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313,61){\makebox(0,0){ 20}}
\put(313.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399,61){\makebox(0,0){ 30}}
\put(399.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485,61){\makebox(0,0){ 40}}
\put(485.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570,61){\makebox(0,0){ 50}}
\put(570.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656,61){\makebox(0,0){ 60}}
\put(656.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742,61){\makebox(0,0){ 70}}
\put(742.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828,61){\makebox(0,0){ 80}}
\put(828.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 90}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 1}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(158,177){\circle*{12}}
\put(167,178){\circle*{12}}
\put(175,180){\circle*{12}}
\put(184,182){\circle*{12}}
\put(193,184){\circle*{12}}
\put(201,185){\circle*{12}}
\put(210,187){\circle*{12}}
\put(218,189){\circle*{12}}
\put(227,189){\circle*{12}}
\put(235,190){\circle*{12}}
\put(244,191){\circle*{12}}
\put(253,193){\circle*{12}}
\put(261,195){\circle*{12}}
\put(270,195){\circle*{12}}
\put(278,197){\circle*{12}}
\put(287,198){\circle*{12}}
\put(296,200){\circle*{12}}
\put(304,203){\circle*{12}}
\put(313,202){\circle*{12}}
\put(321,201){\circle*{12}}
\put(330,201){\circle*{12}}
\put(339,200){\circle*{12}}
\put(347,203){\circle*{12}}
\put(356,206){\circle*{12}}
\put(364,206){\circle*{12}}
\put(373,210){\circle*{12}}
\put(381,215){\circle*{12}}
\put(390,211){\circle*{12}}
\put(399,216){\circle*{12}}
\put(407,215){\circle*{12}}
\put(416,216){\circle*{12}}
\put(424,221){\circle*{12}}
\put(433,225){\circle*{12}}
\put(442,225){\circle*{12}}
\put(450,222){\circle*{12}}
\put(459,229){\circle*{12}}
\put(467,229){\circle*{12}}
\put(476,239){\circle*{12}}
\put(485,231){\circle*{12}}
\put(493,224){\circle*{12}}
\put(502,223){\circle*{12}}
\put(510,225){\circle*{12}}
\put(519,230){\circle*{12}}
\put(527,239){\circle*{12}}
\put(536,242){\circle*{12}}
\put(545,246){\circle*{12}}
\put(553,277){\circle*{12}}
\put(562,251){\circle*{12}}
\put(570,249){\circle*{12}}
\put(579,249){\circle*{12}}
\put(588,250){\circle*{12}}
\put(596,238){\circle*{12}}
\put(605,213){\circle*{12}}
\put(613,208){\circle*{12}}
\put(622,202){\circle*{12}}
\put(631,202){\circle*{12}}
\put(639,202){\circle*{12}}
\put(648,202){\circle*{12}}
\put(656,202){\circle*{12}}
\put(665,202){\circle*{12}}
\put(674,205){\circle*{12}}
\put(682,205){\circle*{12}}
\put(691,219){\circle*{12}}
\put(699,219){\circle*{12}}
\put(708,219){\circle*{12}}
\put(716,187){\circle*{12}}
\put(725,187){\circle*{12}}
\put(734,187){\circle*{12}}
\put(742,204){\circle*{12}}
\put(751,204){\circle*{12}}
\put(759,133){\circle*{12}}
\put(768,138){\circle*{12}}
\put(777,138){\circle*{12}}
\put(785,131){\circle*{12}}
\put(794,131){\circle*{12}}
\put(802,131){\circle*{12}}
\put(811,131){\circle*{12}}
\put(820,131){\circle*{12}}
\put(828,131){\circle*{12}}
\put(837,131){\circle*{12}}
\put(845,131){\circle*{12}}
\put(854,131){\circle*{12}}
\put(862,131){\circle*{12}}
\put(871,131){\circle*{12}}
\put(880,131){\circle*{12}}
\put(888,102){\circle*{12}}
\put(897,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(867.44,175.00){\usebox{\plotpoint}}
\put(888.20,175.00){\usebox{\plotpoint}}
\put(897,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(218.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(218,61){\makebox(0,0){ 50}}
\put(218.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296,61){\makebox(0,0){ 100}}
\put(296.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373,61){\makebox(0,0){ 150}}
\put(373.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450,61){\makebox(0,0){ 200}}
\put(450.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528,61){\makebox(0,0){ 250}}
\put(528.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605,61){\makebox(0,0){ 300}}
\put(605.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(682.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(682,61){\makebox(0,0){ 350}}
\put(682.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759,61){\makebox(0,0){ 400}}
\put(759.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(837.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(837,61){\makebox(0,0){ 450}}
\put(837.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 500}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 2}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(155,176){\circle*{12}}
\put(156,176){\circle*{12}}
\put(158,176){\circle*{12}}
\put(160,176){\circle*{12}}
\put(161,176){\circle*{12}}
\put(163,177){\circle*{12}}
\put(164,177){\circle*{12}}
\put(166,177){\circle*{12}}
\put(167,177){\circle*{12}}
\put(169,178){\circle*{12}}
\put(170,178){\circle*{12}}
\put(172,178){\circle*{12}}
\put(173,178){\circle*{12}}
\put(175,179){\circle*{12}}
\put(177,179){\circle*{12}}
\put(178,179){\circle*{12}}
\put(180,180){\circle*{12}}
\put(181,180){\circle*{12}}
\put(183,180){\circle*{12}}
\put(184,180){\circle*{12}}
\put(186,181){\circle*{12}}
\put(187,181){\circle*{12}}
\put(189,181){\circle*{12}}
\put(190,182){\circle*{12}}
\put(192,182){\circle*{12}}
\put(194,182){\circle*{12}}
\put(195,182){\circle*{12}}
\put(197,183){\circle*{12}}
\put(198,183){\circle*{12}}
\put(200,183){\circle*{12}}
\put(201,184){\circle*{12}}
\put(203,184){\circle*{12}}
\put(204,184){\circle*{12}}
\put(206,184){\circle*{12}}
\put(207,185){\circle*{12}}
\put(209,185){\circle*{12}}
\put(211,185){\circle*{12}}
\put(212,186){\circle*{12}}
\put(214,186){\circle*{12}}
\put(215,186){\circle*{12}}
\put(217,186){\circle*{12}}
\put(218,187){\circle*{12}}
\put(220,187){\circle*{12}}
\put(221,187){\circle*{12}}
\put(223,187){\circle*{12}}
\put(224,188){\circle*{12}}
\put(226,188){\circle*{12}}
\put(228,188){\circle*{12}}
\put(229,189){\circle*{12}}
\put(231,189){\circle*{12}}
\put(232,189){\circle*{12}}
\put(234,190){\circle*{12}}
\put(235,190){\circle*{12}}
\put(237,190){\circle*{12}}
\put(238,191){\circle*{12}}
\put(240,191){\circle*{12}}
\put(241,191){\circle*{12}}
\put(243,192){\circle*{12}}
\put(245,192){\circle*{12}}
\put(246,192){\circle*{12}}
\put(248,193){\circle*{12}}
\put(249,193){\circle*{12}}
\put(251,193){\circle*{12}}
\put(252,194){\circle*{12}}
\put(254,194){\circle*{12}}
\put(255,194){\circle*{12}}
\put(257,195){\circle*{12}}
\put(258,195){\circle*{12}}
\put(260,195){\circle*{12}}
\put(262,196){\circle*{12}}
\put(263,196){\circle*{12}}
\put(265,196){\circle*{12}}
\put(266,197){\circle*{12}}
\put(268,197){\circle*{12}}
\put(269,197){\circle*{12}}
\put(271,198){\circle*{12}}
\put(272,198){\circle*{12}}
\put(274,198){\circle*{12}}
\put(276,198){\circle*{12}}
\put(277,198){\circle*{12}}
\put(279,198){\circle*{12}}
\put(280,199){\circle*{12}}
\put(282,199){\circle*{12}}
\put(283,199){\circle*{12}}
\put(285,200){\circle*{12}}
\put(286,200){\circle*{12}}
\put(288,201){\circle*{12}}
\put(289,202){\circle*{12}}
\put(291,202){\circle*{12}}
\put(293,203){\circle*{12}}
\put(294,203){\circle*{12}}
\put(296,204){\circle*{12}}
\put(297,204){\circle*{12}}
\put(299,204){\circle*{12}}
\put(300,205){\circle*{12}}
\put(302,205){\circle*{12}}
\put(303,206){\circle*{12}}
\put(305,207){\circle*{12}}
\put(306,207){\circle*{12}}
\put(308,208){\circle*{12}}
\put(310,207){\circle*{12}}
\put(311,208){\circle*{12}}
\put(313,209){\circle*{12}}
\put(314,209){\circle*{12}}
\put(316,209){\circle*{12}}
\put(317,209){\circle*{12}}
\put(319,210){\circle*{12}}
\put(320,210){\circle*{12}}
\put(322,211){\circle*{12}}
\put(323,211){\circle*{12}}
\put(325,211){\circle*{12}}
\put(327,211){\circle*{12}}
\put(328,210){\circle*{12}}
\put(330,210){\circle*{12}}
\put(331,211){\circle*{12}}
\put(333,212){\circle*{12}}
\put(334,212){\circle*{12}}
\put(336,212){\circle*{12}}
\put(337,211){\circle*{12}}
\put(339,210){\circle*{12}}
\put(340,211){\circle*{12}}
\put(342,211){\circle*{12}}
\put(344,212){\circle*{12}}
\put(345,212){\circle*{12}}
\put(347,213){\circle*{12}}
\put(348,214){\circle*{12}}
\put(350,212){\circle*{12}}
\put(351,211){\circle*{12}}
\put(353,211){\circle*{12}}
\put(354,211){\circle*{12}}
\put(356,211){\circle*{12}}
\put(357,211){\circle*{12}}
\put(359,210){\circle*{12}}
\put(361,209){\circle*{12}}
\put(362,210){\circle*{12}}
\put(364,212){\circle*{12}}
\put(365,212){\circle*{12}}
\put(367,211){\circle*{12}}
\put(368,213){\circle*{12}}
\put(370,213){\circle*{12}}
\put(371,212){\circle*{12}}
\put(373,212){\circle*{12}}
\put(374,212){\circle*{12}}
\put(376,213){\circle*{12}}
\put(378,215){\circle*{12}}
\put(379,215){\circle*{12}}
\put(381,215){\circle*{12}}
\put(382,216){\circle*{12}}
\put(384,217){\circle*{12}}
\put(385,217){\circle*{12}}
\put(387,218){\circle*{12}}
\put(388,218){\circle*{12}}
\put(390,218){\circle*{12}}
\put(391,216){\circle*{12}}
\put(393,217){\circle*{12}}
\put(395,217){\circle*{12}}
\put(396,216){\circle*{12}}
\put(398,216){\circle*{12}}
\put(399,216){\circle*{12}}
\put(401,216){\circle*{12}}
\put(402,218){\circle*{12}}
\put(404,218){\circle*{12}}
\put(405,218){\circle*{12}}
\put(407,218){\circle*{12}}
\put(408,218){\circle*{12}}
\put(410,218){\circle*{12}}
\put(412,218){\circle*{12}}
\put(413,218){\circle*{12}}
\put(415,218){\circle*{12}}
\put(416,218){\circle*{12}}
\put(418,218){\circle*{12}}
\put(419,218){\circle*{12}}
\put(421,219){\circle*{12}}
\put(422,218){\circle*{12}}
\put(424,218){\circle*{12}}
\put(425,217){\circle*{12}}
\put(427,218){\circle*{12}}
\put(429,218){\circle*{12}}
\put(430,219){\circle*{12}}
\put(432,219){\circle*{12}}
\put(433,217){\circle*{12}}
\put(435,217){\circle*{12}}
\put(436,216){\circle*{12}}
\put(438,216){\circle*{12}}
\put(439,216){\circle*{12}}
\put(441,216){\circle*{12}}
\put(442,217){\circle*{12}}
\put(444,216){\circle*{12}}
\put(446,215){\circle*{12}}
\put(447,213){\circle*{12}}
\put(449,211){\circle*{12}}
\put(450,211){\circle*{12}}
\put(452,211){\circle*{12}}
\put(453,212){\circle*{12}}
\put(455,212){\circle*{12}}
\put(456,213){\circle*{12}}
\put(458,213){\circle*{12}}
\put(459,214){\circle*{12}}
\put(461,213){\circle*{12}}
\put(463,213){\circle*{12}}
\put(464,211){\circle*{12}}
\put(466,210){\circle*{12}}
\put(467,207){\circle*{12}}
\put(469,207){\circle*{12}}
\put(470,208){\circle*{12}}
\put(472,208){\circle*{12}}
\put(473,209){\circle*{12}}
\put(475,208){\circle*{12}}
\put(476,208){\circle*{12}}
\put(478,208){\circle*{12}}
\put(480,208){\circle*{12}}
\put(481,207){\circle*{12}}
\put(483,207){\circle*{12}}
\put(484,206){\circle*{12}}
\put(486,206){\circle*{12}}
\put(487,207){\circle*{12}}
\put(489,208){\circle*{12}}
\put(490,208){\circle*{12}}
\put(492,208){\circle*{12}}
\put(493,208){\circle*{12}}
\put(495,207){\circle*{12}}
\put(497,206){\circle*{12}}
\put(498,207){\circle*{12}}
\put(500,207){\circle*{12}}
\put(501,207){\circle*{12}}
\put(503,207){\circle*{12}}
\put(504,206){\circle*{12}}
\put(506,207){\circle*{12}}
\put(507,207){\circle*{12}}
\put(509,207){\circle*{12}}
\put(510,207){\circle*{12}}
\put(512,207){\circle*{12}}
\put(514,207){\circle*{12}}
\put(515,207){\circle*{12}}
\put(517,207){\circle*{12}}
\put(518,205){\circle*{12}}
\put(520,205){\circle*{12}}
\put(521,205){\circle*{12}}
\put(523,204){\circle*{12}}
\put(524,203){\circle*{12}}
\put(526,203){\circle*{12}}
\put(528,203){\circle*{12}}
\put(529,203){\circle*{12}}
\put(531,201){\circle*{12}}
\put(532,202){\circle*{12}}
\put(534,202){\circle*{12}}
\put(535,204){\circle*{12}}
\put(537,204){\circle*{12}}
\put(538,204){\circle*{12}}
\put(540,204){\circle*{12}}
\put(541,202){\circle*{12}}
\put(543,202){\circle*{12}}
\put(545,201){\circle*{12}}
\put(546,199){\circle*{12}}
\put(548,199){\circle*{12}}
\put(549,199){\circle*{12}}
\put(551,199){\circle*{12}}
\put(552,197){\circle*{12}}
\put(554,197){\circle*{12}}
\put(555,197){\circle*{12}}
\put(557,197){\circle*{12}}
\put(558,197){\circle*{12}}
\put(560,198){\circle*{12}}
\put(562,198){\circle*{12}}
\put(563,197){\circle*{12}}
\put(565,196){\circle*{12}}
\put(566,196){\circle*{12}}
\put(568,195){\circle*{12}}
\put(569,195){\circle*{12}}
\put(571,195){\circle*{12}}
\put(572,195){\circle*{12}}
\put(574,196){\circle*{12}}
\put(575,196){\circle*{12}}
\put(577,196){\circle*{12}}
\put(579,196){\circle*{12}}
\put(580,196){\circle*{12}}
\put(582,196){\circle*{12}}
\put(583,197){\circle*{12}}
\put(585,199){\circle*{12}}
\put(586,199){\circle*{12}}
\put(588,199){\circle*{12}}
\put(589,197){\circle*{12}}
\put(591,200){\circle*{12}}
\put(592,200){\circle*{12}}
\put(594,200){\circle*{12}}
\put(596,198){\circle*{12}}
\put(597,198){\circle*{12}}
\put(599,198){\circle*{12}}
\put(600,198){\circle*{12}}
\put(602,197){\circle*{12}}
\put(603,195){\circle*{12}}
\put(605,194){\circle*{12}}
\put(606,193){\circle*{12}}
\put(608,193){\circle*{12}}
\put(609,199){\circle*{12}}
\put(611,198){\circle*{12}}
\put(613,198){\circle*{12}}
\put(614,198){\circle*{12}}
\put(616,198){\circle*{12}}
\put(617,199){\circle*{12}}
\put(619,198){\circle*{12}}
\put(620,198){\circle*{12}}
\put(622,198){\circle*{12}}
\put(623,198){\circle*{12}}
\put(625,196){\circle*{12}}
\put(626,196){\circle*{12}}
\put(628,195){\circle*{12}}
\put(630,195){\circle*{12}}
\put(631,195){\circle*{12}}
\put(633,195){\circle*{12}}
\put(634,195){\circle*{12}}
\put(636,193){\circle*{12}}
\put(637,193){\circle*{12}}
\put(639,191){\circle*{12}}
\put(640,191){\circle*{12}}
\put(642,191){\circle*{12}}
\put(643,189){\circle*{12}}
\put(645,189){\circle*{12}}
\put(647,185){\circle*{12}}
\put(648,183){\circle*{12}}
\put(650,183){\circle*{12}}
\put(651,183){\circle*{12}}
\put(653,183){\circle*{12}}
\put(654,183){\circle*{12}}
\put(656,183){\circle*{12}}
\put(657,183){\circle*{12}}
\put(659,183){\circle*{12}}
\put(660,183){\circle*{12}}
\put(662,183){\circle*{12}}
\put(664,184){\circle*{12}}
\put(665,183){\circle*{12}}
\put(667,183){\circle*{12}}
\put(668,183){\circle*{12}}
\put(670,183){\circle*{12}}
\put(671,183){\circle*{12}}
\put(673,180){\circle*{12}}
\put(674,180){\circle*{12}}
\put(676,180){\circle*{12}}
\put(677,175){\circle*{12}}
\put(679,175){\circle*{12}}
\put(681,174){\circle*{12}}
\put(682,174){\circle*{12}}
\put(684,174){\circle*{12}}
\put(685,174){\circle*{12}}
\put(687,169){\circle*{12}}
\put(688,169){\circle*{12}}
\put(690,169){\circle*{12}}
\put(691,169){\circle*{12}}
\put(693,168){\circle*{12}}
\put(694,168){\circle*{12}}
\put(696,168){\circle*{12}}
\put(698,173){\circle*{12}}
\put(699,173){\circle*{12}}
\put(701,173){\circle*{12}}
\put(702,173){\circle*{12}}
\put(704,173){\circle*{12}}
\put(705,173){\circle*{12}}
\put(707,173){\circle*{12}}
\put(708,173){\circle*{12}}
\put(710,173){\circle*{12}}
\put(711,173){\circle*{12}}
\put(713,173){\circle*{12}}
\put(715,173){\circle*{12}}
\put(716,173){\circle*{12}}
\put(718,173){\circle*{12}}
\put(719,173){\circle*{12}}
\put(721,173){\circle*{12}}
\put(722,173){\circle*{12}}
\put(724,173){\circle*{12}}
\put(725,173){\circle*{12}}
\put(727,173){\circle*{12}}
\put(728,173){\circle*{12}}
\put(730,173){\circle*{12}}
\put(732,173){\circle*{12}}
\put(733,173){\circle*{12}}
\put(735,173){\circle*{12}}
\put(736,173){\circle*{12}}
\put(738,173){\circle*{12}}
\put(739,173){\circle*{12}}
\put(741,173){\circle*{12}}
\put(742,168){\circle*{12}}
\put(744,168){\circle*{12}}
\put(745,168){\circle*{12}}
\put(747,168){\circle*{12}}
\put(749,168){\circle*{12}}
\put(750,168){\circle*{12}}
\put(752,168){\circle*{12}}
\put(753,168){\circle*{12}}
\put(755,168){\circle*{12}}
\put(756,168){\circle*{12}}
\put(758,168){\circle*{12}}
\put(759,168){\circle*{12}}
\put(761,168){\circle*{12}}
\put(762,168){\circle*{12}}
\put(764,170){\circle*{12}}
\put(766,170){\circle*{12}}
\put(767,167){\circle*{12}}
\put(769,167){\circle*{12}}
\put(770,167){\circle*{12}}
\put(772,165){\circle*{12}}
\put(773,165){\circle*{12}}
\put(775,165){\circle*{12}}
\put(776,165){\circle*{12}}
\put(778,165){\circle*{12}}
\put(779,165){\circle*{12}}
\put(781,165){\circle*{12}}
\put(783,165){\circle*{12}}
\put(784,165){\circle*{12}}
\put(786,165){\circle*{12}}
\put(787,165){\circle*{12}}
\put(789,165){\circle*{12}}
\put(790,178){\circle*{12}}
\put(792,178){\circle*{12}}
\put(793,177){\circle*{12}}
\put(795,177){\circle*{12}}
\put(797,177){\circle*{12}}
\put(798,177){\circle*{12}}
\put(800,177){\circle*{12}}
\put(801,177){\circle*{12}}
\put(803,177){\circle*{12}}
\put(804,177){\circle*{12}}
\put(806,177){\circle*{12}}
\put(807,177){\circle*{12}}
\put(809,177){\circle*{12}}
\put(810,198){\circle*{12}}
\put(812,189){\circle*{12}}
\put(814,189){\circle*{12}}
\put(815,189){\circle*{12}}
\put(817,189){\circle*{12}}
\put(818,189){\circle*{12}}
\put(820,173){\circle*{12}}
\put(821,173){\circle*{12}}
\put(823,171){\circle*{12}}
\put(824,171){\circle*{12}}
\put(826,171){\circle*{12}}
\put(827,171){\circle*{12}}
\put(829,171){\circle*{12}}
\put(831,171){\circle*{12}}
\put(832,171){\circle*{12}}
\put(834,171){\circle*{12}}
\put(835,171){\circle*{12}}
\put(837,171){\circle*{12}}
\put(838,171){\circle*{12}}
\put(840,138){\circle*{12}}
\put(841,138){\circle*{12}}
\put(843,138){\circle*{12}}
\put(844,138){\circle*{12}}
\put(846,138){\circle*{12}}
\put(848,138){\circle*{12}}
\put(849,138){\circle*{12}}
\put(851,138){\circle*{12}}
\put(852,138){\circle*{12}}
\put(854,138){\circle*{12}}
\put(855,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(868,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(867.44,175.00){\usebox{\plotpoint}}
\put(868,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(218.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(218,61){\makebox(0,0){ 200}}
\put(218.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(296,61){\makebox(0,0){ 400}}
\put(296.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373,61){\makebox(0,0){ 600}}
\put(373.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450,61){\makebox(0,0){ 800}}
\put(450.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528,61){\makebox(0,0){ 1000}}
\put(528.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605,61){\makebox(0,0){ 1200}}
\put(605.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(682.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(682,61){\makebox(0,0){ 1400}}
\put(682.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759,61){\makebox(0,0){ 1600}}
\put(759.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(837.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(837,61){\makebox(0,0){ 1800}}
\put(837.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 2000}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 3}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(141,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(166,176){\circle*{12}}
\put(167,176){\circle*{12}}
\put(167,176){\circle*{12}}
\put(167,176){\circle*{12}}
\put(168,176){\circle*{12}}
\put(168,176){\circle*{12}}
\put(168,176){\circle*{12}}
\put(169,176){\circle*{12}}
\put(169,176){\circle*{12}}
\put(170,176){\circle*{12}}
\put(170,176){\circle*{12}}
\put(170,176){\circle*{12}}
\put(171,176){\circle*{12}}
\put(171,176){\circle*{12}}
\put(172,176){\circle*{12}}
\put(172,176){\circle*{12}}
\put(172,176){\circle*{12}}
\put(173,176){\circle*{12}}
\put(173,176){\circle*{12}}
\put(173,176){\circle*{12}}
\put(174,176){\circle*{12}}
\put(174,176){\circle*{12}}
\put(175,176){\circle*{12}}
\put(175,176){\circle*{12}}
\put(175,176){\circle*{12}}
\put(176,176){\circle*{12}}
\put(176,176){\circle*{12}}
\put(177,176){\circle*{12}}
\put(177,176){\circle*{12}}
\put(177,176){\circle*{12}}
\put(178,176){\circle*{12}}
\put(178,176){\circle*{12}}
\put(178,176){\circle*{12}}
\put(179,176){\circle*{12}}
\put(179,176){\circle*{12}}
\put(180,176){\circle*{12}}
\put(180,177){\circle*{12}}
\put(180,177){\circle*{12}}
\put(181,177){\circle*{12}}
\put(181,177){\circle*{12}}
\put(182,177){\circle*{12}}
\put(182,177){\circle*{12}}
\put(182,177){\circle*{12}}
\put(183,177){\circle*{12}}
\put(183,177){\circle*{12}}
\put(184,177){\circle*{12}}
\put(184,177){\circle*{12}}
\put(184,177){\circle*{12}}
\put(185,177){\circle*{12}}
\put(185,177){\circle*{12}}
\put(185,177){\circle*{12}}
\put(186,177){\circle*{12}}
\put(186,177){\circle*{12}}
\put(187,177){\circle*{12}}
\put(187,177){\circle*{12}}
\put(187,177){\circle*{12}}
\put(188,177){\circle*{12}}
\put(188,177){\circle*{12}}
\put(189,177){\circle*{12}}
\put(189,177){\circle*{12}}
\put(189,177){\circle*{12}}
\put(190,177){\circle*{12}}
\put(190,177){\circle*{12}}
\put(190,177){\circle*{12}}
\put(191,177){\circle*{12}}
\put(191,177){\circle*{12}}
\put(192,177){\circle*{12}}
\put(192,177){\circle*{12}}
\put(192,177){\circle*{12}}
\put(193,177){\circle*{12}}
\put(193,177){\circle*{12}}
\put(194,178){\circle*{12}}
\put(194,178){\circle*{12}}
\put(194,178){\circle*{12}}
\put(195,178){\circle*{12}}
\put(195,178){\circle*{12}}
\put(195,178){\circle*{12}}
\put(196,178){\circle*{12}}
\put(196,178){\circle*{12}}
\put(197,178){\circle*{12}}
\put(197,178){\circle*{12}}
\put(197,178){\circle*{12}}
\put(198,178){\circle*{12}}
\put(198,178){\circle*{12}}
\put(199,178){\circle*{12}}
\put(199,178){\circle*{12}}
\put(199,178){\circle*{12}}
\put(200,178){\circle*{12}}
\put(200,178){\circle*{12}}
\put(201,178){\circle*{12}}
\put(201,178){\circle*{12}}
\put(201,178){\circle*{12}}
\put(202,178){\circle*{12}}
\put(202,178){\circle*{12}}
\put(202,178){\circle*{12}}
\put(203,178){\circle*{12}}
\put(203,178){\circle*{12}}
\put(204,178){\circle*{12}}
\put(204,178){\circle*{12}}
\put(204,178){\circle*{12}}
\put(205,179){\circle*{12}}
\put(205,179){\circle*{12}}
\put(206,179){\circle*{12}}
\put(206,179){\circle*{12}}
\put(206,179){\circle*{12}}
\put(207,179){\circle*{12}}
\put(207,179){\circle*{12}}
\put(207,179){\circle*{12}}
\put(208,179){\circle*{12}}
\put(208,179){\circle*{12}}
\put(209,179){\circle*{12}}
\put(209,179){\circle*{12}}
\put(209,179){\circle*{12}}
\put(210,179){\circle*{12}}
\put(210,179){\circle*{12}}
\put(211,179){\circle*{12}}
\put(211,179){\circle*{12}}
\put(211,179){\circle*{12}}
\put(212,179){\circle*{12}}
\put(212,179){\circle*{12}}
\put(213,179){\circle*{12}}
\put(213,179){\circle*{12}}
\put(213,179){\circle*{12}}
\put(214,179){\circle*{12}}
\put(214,179){\circle*{12}}
\put(214,180){\circle*{12}}
\put(215,180){\circle*{12}}
\put(215,180){\circle*{12}}
\put(216,180){\circle*{12}}
\put(216,180){\circle*{12}}
\put(216,180){\circle*{12}}
\put(217,180){\circle*{12}}
\put(217,180){\circle*{12}}
\put(218,180){\circle*{12}}
\put(218,180){\circle*{12}}
\put(218,180){\circle*{12}}
\put(219,180){\circle*{12}}
\put(219,180){\circle*{12}}
\put(219,180){\circle*{12}}
\put(220,180){\circle*{12}}
\put(220,180){\circle*{12}}
\put(221,180){\circle*{12}}
\put(221,180){\circle*{12}}
\put(221,180){\circle*{12}}
\put(222,180){\circle*{12}}
\put(222,180){\circle*{12}}
\put(223,181){\circle*{12}}
\put(223,181){\circle*{12}}
\put(223,181){\circle*{12}}
\put(224,181){\circle*{12}}
\put(224,181){\circle*{12}}
\put(224,181){\circle*{12}}
\put(225,181){\circle*{12}}
\put(225,181){\circle*{12}}
\put(226,181){\circle*{12}}
\put(226,181){\circle*{12}}
\put(226,181){\circle*{12}}
\put(227,181){\circle*{12}}
\put(227,181){\circle*{12}}
\put(228,181){\circle*{12}}
\put(228,181){\circle*{12}}
\put(228,181){\circle*{12}}
\put(229,181){\circle*{12}}
\put(229,181){\circle*{12}}
\put(230,182){\circle*{12}}
\put(230,182){\circle*{12}}
\put(230,182){\circle*{12}}
\put(231,182){\circle*{12}}
\put(231,182){\circle*{12}}
\put(231,182){\circle*{12}}
\put(232,182){\circle*{12}}
\put(232,182){\circle*{12}}
\put(233,182){\circle*{12}}
\put(233,182){\circle*{12}}
\put(233,182){\circle*{12}}
\put(234,182){\circle*{12}}
\put(234,182){\circle*{12}}
\put(235,182){\circle*{12}}
\put(235,182){\circle*{12}}
\put(235,182){\circle*{12}}
\put(236,182){\circle*{12}}
\put(236,182){\circle*{12}}
\put(236,182){\circle*{12}}
\put(237,182){\circle*{12}}
\put(237,183){\circle*{12}}
\put(238,183){\circle*{12}}
\put(238,183){\circle*{12}}
\put(238,183){\circle*{12}}
\put(239,183){\circle*{12}}
\put(239,183){\circle*{12}}
\put(240,183){\circle*{12}}
\put(240,183){\circle*{12}}
\put(240,183){\circle*{12}}
\put(241,183){\circle*{12}}
\put(241,183){\circle*{12}}
\put(241,183){\circle*{12}}
\put(242,183){\circle*{12}}
\put(242,183){\circle*{12}}
\put(243,183){\circle*{12}}
\put(243,183){\circle*{12}}
\put(243,183){\circle*{12}}
\put(244,183){\circle*{12}}
\put(244,183){\circle*{12}}
\put(245,183){\circle*{12}}
\put(245,183){\circle*{12}}
\put(245,183){\circle*{12}}
\put(246,183){\circle*{12}}
\put(246,183){\circle*{12}}
\put(247,183){\circle*{12}}
\put(247,183){\circle*{12}}
\put(247,183){\circle*{12}}
\put(248,183){\circle*{12}}
\put(248,183){\circle*{12}}
\put(248,183){\circle*{12}}
\put(249,183){\circle*{12}}
\put(249,183){\circle*{12}}
\put(250,183){\circle*{12}}
\put(250,184){\circle*{12}}
\put(250,184){\circle*{12}}
\put(251,184){\circle*{12}}
\put(251,184){\circle*{12}}
\put(252,184){\circle*{12}}
\put(252,184){\circle*{12}}
\put(252,184){\circle*{12}}
\put(253,184){\circle*{12}}
\put(253,184){\circle*{12}}
\put(253,184){\circle*{12}}
\put(254,184){\circle*{12}}
\put(254,184){\circle*{12}}
\put(255,184){\circle*{12}}
\put(255,184){\circle*{12}}
\put(255,184){\circle*{12}}
\put(256,184){\circle*{12}}
\put(256,184){\circle*{12}}
\put(257,184){\circle*{12}}
\put(257,184){\circle*{12}}
\put(257,184){\circle*{12}}
\put(258,184){\circle*{12}}
\put(258,185){\circle*{12}}
\put(258,185){\circle*{12}}
\put(259,185){\circle*{12}}
\put(259,185){\circle*{12}}
\put(260,185){\circle*{12}}
\put(260,185){\circle*{12}}
\put(260,185){\circle*{12}}
\put(261,185){\circle*{12}}
\put(261,185){\circle*{12}}
\put(262,185){\circle*{12}}
\put(262,185){\circle*{12}}
\put(262,185){\circle*{12}}
\put(263,185){\circle*{12}}
\put(263,185){\circle*{12}}
\put(264,185){\circle*{12}}
\put(264,185){\circle*{12}}
\put(264,185){\circle*{12}}
\put(265,185){\circle*{12}}
\put(265,185){\circle*{12}}
\put(265,185){\circle*{12}}
\put(266,185){\circle*{12}}
\put(266,185){\circle*{12}}
\put(267,185){\circle*{12}}
\put(267,185){\circle*{12}}
\put(267,185){\circle*{12}}
\put(268,185){\circle*{12}}
\put(268,185){\circle*{12}}
\put(269,185){\circle*{12}}
\put(269,185){\circle*{12}}
\put(269,185){\circle*{12}}
\put(270,185){\circle*{12}}
\put(270,185){\circle*{12}}
\put(270,185){\circle*{12}}
\put(271,185){\circle*{12}}
\put(271,185){\circle*{12}}
\put(272,186){\circle*{12}}
\put(272,186){\circle*{12}}
\put(272,186){\circle*{12}}
\put(273,186){\circle*{12}}
\put(273,186){\circle*{12}}
\put(274,186){\circle*{12}}
\put(274,186){\circle*{12}}
\put(274,186){\circle*{12}}
\put(275,186){\circle*{12}}
\put(275,186){\circle*{12}}
\put(276,186){\circle*{12}}
\put(276,186){\circle*{12}}
\put(276,186){\circle*{12}}
\put(277,186){\circle*{12}}
\put(277,186){\circle*{12}}
\put(277,186){\circle*{12}}
\put(278,186){\circle*{12}}
\put(278,186){\circle*{12}}
\put(279,186){\circle*{12}}
\put(279,186){\circle*{12}}
\put(279,186){\circle*{12}}
\put(280,186){\circle*{12}}
\put(280,186){\circle*{12}}
\put(281,186){\circle*{12}}
\put(281,186){\circle*{12}}
\put(281,186){\circle*{12}}
\put(282,186){\circle*{12}}
\put(282,186){\circle*{12}}
\put(282,186){\circle*{12}}
\put(283,186){\circle*{12}}
\put(283,186){\circle*{12}}
\put(284,186){\circle*{12}}
\put(284,186){\circle*{12}}
\put(284,186){\circle*{12}}
\put(285,186){\circle*{12}}
\put(285,186){\circle*{12}}
\put(286,186){\circle*{12}}
\put(286,186){\circle*{12}}
\put(286,187){\circle*{12}}
\put(287,186){\circle*{12}}
\put(287,187){\circle*{12}}
\put(287,186){\circle*{12}}
\put(288,186){\circle*{12}}
\put(288,186){\circle*{12}}
\put(289,186){\circle*{12}}
\put(289,187){\circle*{12}}
\put(289,187){\circle*{12}}
\put(290,187){\circle*{12}}
\put(290,187){\circle*{12}}
\put(291,187){\circle*{12}}
\put(291,187){\circle*{12}}
\put(291,187){\circle*{12}}
\put(292,187){\circle*{12}}
\put(292,187){\circle*{12}}
\put(293,187){\circle*{12}}
\put(293,187){\circle*{12}}
\put(293,187){\circle*{12}}
\put(294,187){\circle*{12}}
\put(294,187){\circle*{12}}
\put(294,187){\circle*{12}}
\put(295,187){\circle*{12}}
\put(295,187){\circle*{12}}
\put(296,187){\circle*{12}}
\put(296,187){\circle*{12}}
\put(296,187){\circle*{12}}
\put(297,187){\circle*{12}}
\put(297,187){\circle*{12}}
\put(298,187){\circle*{12}}
\put(298,187){\circle*{12}}
\put(298,187){\circle*{12}}
\put(299,187){\circle*{12}}
\put(299,187){\circle*{12}}
\put(299,187){\circle*{12}}
\put(300,187){\circle*{12}}
\put(300,187){\circle*{12}}
\put(301,187){\circle*{12}}
\put(301,187){\circle*{12}}
\put(301,187){\circle*{12}}
\put(302,187){\circle*{12}}
\put(302,187){\circle*{12}}
\put(303,187){\circle*{12}}
\put(303,187){\circle*{12}}
\put(303,187){\circle*{12}}
\put(304,188){\circle*{12}}
\put(304,188){\circle*{12}}
\put(304,187){\circle*{12}}
\put(305,188){\circle*{12}}
\put(305,188){\circle*{12}}
\put(306,188){\circle*{12}}
\put(306,188){\circle*{12}}
\put(306,188){\circle*{12}}
\put(307,188){\circle*{12}}
\put(307,188){\circle*{12}}
\put(308,188){\circle*{12}}
\put(308,188){\circle*{12}}
\put(308,188){\circle*{12}}
\put(309,188){\circle*{12}}
\put(309,188){\circle*{12}}
\put(310,188){\circle*{12}}
\put(310,188){\circle*{12}}
\put(310,188){\circle*{12}}
\put(311,188){\circle*{12}}
\put(311,188){\circle*{12}}
\put(311,188){\circle*{12}}
\put(312,188){\circle*{12}}
\put(312,188){\circle*{12}}
\put(313,188){\circle*{12}}
\put(313,188){\circle*{12}}
\put(313,188){\circle*{12}}
\put(314,188){\circle*{12}}
\put(314,188){\circle*{12}}
\put(315,188){\circle*{12}}
\put(315,188){\circle*{12}}
\put(315,188){\circle*{12}}
\put(316,188){\circle*{12}}
\put(316,188){\circle*{12}}
\put(316,188){\circle*{12}}
\put(317,188){\circle*{12}}
\put(317,188){\circle*{12}}
\put(318,188){\circle*{12}}
\put(318,188){\circle*{12}}
\put(318,188){\circle*{12}}
\put(319,188){\circle*{12}}
\put(319,188){\circle*{12}}
\put(320,188){\circle*{12}}
\put(320,188){\circle*{12}}
\put(320,188){\circle*{12}}
\put(321,188){\circle*{12}}
\put(321,188){\circle*{12}}
\put(321,188){\circle*{12}}
\put(322,188){\circle*{12}}
\put(322,188){\circle*{12}}
\put(323,189){\circle*{12}}
\put(323,188){\circle*{12}}
\put(323,188){\circle*{12}}
\put(324,189){\circle*{12}}
\put(324,189){\circle*{12}}
\put(325,188){\circle*{12}}
\put(325,188){\circle*{12}}
\put(325,189){\circle*{12}}
\put(326,189){\circle*{12}}
\put(326,189){\circle*{12}}
\put(327,189){\circle*{12}}
\put(327,189){\circle*{12}}
\put(327,189){\circle*{12}}
\put(328,188){\circle*{12}}
\put(328,188){\circle*{12}}
\put(328,188){\circle*{12}}
\put(329,188){\circle*{12}}
\put(329,188){\circle*{12}}
\put(330,189){\circle*{12}}
\put(330,188){\circle*{12}}
\put(330,188){\circle*{12}}
\put(331,188){\circle*{12}}
\put(331,188){\circle*{12}}
\put(332,188){\circle*{12}}
\put(332,188){\circle*{12}}
\put(332,188){\circle*{12}}
\put(333,188){\circle*{12}}
\put(333,188){\circle*{12}}
\put(333,188){\circle*{12}}
\put(334,188){\circle*{12}}
\put(334,188){\circle*{12}}
\put(335,188){\circle*{12}}
\put(335,188){\circle*{12}}
\put(335,188){\circle*{12}}
\put(336,188){\circle*{12}}
\put(336,188){\circle*{12}}
\put(337,188){\circle*{12}}
\put(337,188){\circle*{12}}
\put(337,188){\circle*{12}}
\put(338,188){\circle*{12}}
\put(338,188){\circle*{12}}
\put(339,188){\circle*{12}}
\put(339,188){\circle*{12}}
\put(339,188){\circle*{12}}
\put(340,187){\circle*{12}}
\put(340,187){\circle*{12}}
\put(340,187){\circle*{12}}
\put(341,187){\circle*{12}}
\put(341,188){\circle*{12}}
\put(342,188){\circle*{12}}
\put(342,188){\circle*{12}}
\put(342,187){\circle*{12}}
\put(343,187){\circle*{12}}
\put(343,187){\circle*{12}}
\put(344,187){\circle*{12}}
\put(344,187){\circle*{12}}
\put(344,187){\circle*{12}}
\put(345,187){\circle*{12}}
\put(345,187){\circle*{12}}
\put(345,187){\circle*{12}}
\put(346,187){\circle*{12}}
\put(346,187){\circle*{12}}
\put(347,187){\circle*{12}}
\put(347,187){\circle*{12}}
\put(347,187){\circle*{12}}
\put(348,187){\circle*{12}}
\put(348,187){\circle*{12}}
\put(349,187){\circle*{12}}
\put(349,187){\circle*{12}}
\put(349,187){\circle*{12}}
\put(350,187){\circle*{12}}
\put(350,187){\circle*{12}}
\put(350,187){\circle*{12}}
\put(351,187){\circle*{12}}
\put(351,187){\circle*{12}}
\put(352,187){\circle*{12}}
\put(352,187){\circle*{12}}
\put(352,187){\circle*{12}}
\put(353,187){\circle*{12}}
\put(353,187){\circle*{12}}
\put(354,187){\circle*{12}}
\put(354,187){\circle*{12}}
\put(354,187){\circle*{12}}
\put(355,187){\circle*{12}}
\put(355,187){\circle*{12}}
\put(356,187){\circle*{12}}
\put(356,187){\circle*{12}}
\put(356,187){\circle*{12}}
\put(357,187){\circle*{12}}
\put(357,187){\circle*{12}}
\put(357,187){\circle*{12}}
\put(358,187){\circle*{12}}
\put(358,187){\circle*{12}}
\put(359,187){\circle*{12}}
\put(359,187){\circle*{12}}
\put(359,187){\circle*{12}}
\put(360,187){\circle*{12}}
\put(360,187){\circle*{12}}
\put(361,187){\circle*{12}}
\put(361,187){\circle*{12}}
\put(361,187){\circle*{12}}
\put(362,187){\circle*{12}}
\put(362,186){\circle*{12}}
\put(362,187){\circle*{12}}
\put(363,187){\circle*{12}}
\put(363,187){\circle*{12}}
\put(364,186){\circle*{12}}
\put(364,186){\circle*{12}}
\put(364,187){\circle*{12}}
\put(365,186){\circle*{12}}
\put(365,187){\circle*{12}}
\put(366,186){\circle*{12}}
\put(366,186){\circle*{12}}
\put(366,186){\circle*{12}}
\put(367,186){\circle*{12}}
\put(367,186){\circle*{12}}
\put(367,186){\circle*{12}}
\put(368,186){\circle*{12}}
\put(368,186){\circle*{12}}
\put(369,186){\circle*{12}}
\put(369,186){\circle*{12}}
\put(369,186){\circle*{12}}
\put(370,186){\circle*{12}}
\put(370,186){\circle*{12}}
\put(371,186){\circle*{12}}
\put(371,186){\circle*{12}}
\put(371,186){\circle*{12}}
\put(372,186){\circle*{12}}
\put(372,186){\circle*{12}}
\put(373,185){\circle*{12}}
\put(373,185){\circle*{12}}
\put(373,185){\circle*{12}}
\put(374,185){\circle*{12}}
\put(374,185){\circle*{12}}
\put(374,185){\circle*{12}}
\put(375,185){\circle*{12}}
\put(375,185){\circle*{12}}
\put(376,185){\circle*{12}}
\put(376,185){\circle*{12}}
\put(376,185){\circle*{12}}
\put(377,185){\circle*{12}}
\put(377,185){\circle*{12}}
\put(378,185){\circle*{12}}
\put(378,185){\circle*{12}}
\put(378,185){\circle*{12}}
\put(379,185){\circle*{12}}
\put(379,185){\circle*{12}}
\put(379,185){\circle*{12}}
\put(380,185){\circle*{12}}
\put(380,185){\circle*{12}}
\put(381,185){\circle*{12}}
\put(381,185){\circle*{12}}
\put(381,185){\circle*{12}}
\put(382,185){\circle*{12}}
\put(382,185){\circle*{12}}
\put(383,185){\circle*{12}}
\put(383,185){\circle*{12}}
\put(383,185){\circle*{12}}
\put(384,185){\circle*{12}}
\put(384,185){\circle*{12}}
\put(384,185){\circle*{12}}
\put(385,185){\circle*{12}}
\put(385,185){\circle*{12}}
\put(386,185){\circle*{12}}
\put(386,185){\circle*{12}}
\put(386,185){\circle*{12}}
\put(387,185){\circle*{12}}
\put(387,185){\circle*{12}}
\put(388,185){\circle*{12}}
\put(388,185){\circle*{12}}
\put(388,185){\circle*{12}}
\put(389,185){\circle*{12}}
\put(389,185){\circle*{12}}
\put(390,184){\circle*{12}}
\put(390,184){\circle*{12}}
\put(390,184){\circle*{12}}
\put(391,184){\circle*{12}}
\put(391,184){\circle*{12}}
\put(391,184){\circle*{12}}
\put(392,184){\circle*{12}}
\put(392,184){\circle*{12}}
\put(393,184){\circle*{12}}
\put(393,184){\circle*{12}}
\put(393,184){\circle*{12}}
\put(394,184){\circle*{12}}
\put(394,184){\circle*{12}}
\put(395,184){\circle*{12}}
\put(395,184){\circle*{12}}
\put(395,183){\circle*{12}}
\put(396,183){\circle*{12}}
\put(396,183){\circle*{12}}
\put(396,183){\circle*{12}}
\put(397,183){\circle*{12}}
\put(397,183){\circle*{12}}
\put(398,183){\circle*{12}}
\put(398,183){\circle*{12}}
\put(398,182){\circle*{12}}
\put(399,182){\circle*{12}}
\put(399,182){\circle*{12}}
\put(400,182){\circle*{12}}
\put(400,182){\circle*{12}}
\put(400,182){\circle*{12}}
\put(401,182){\circle*{12}}
\put(401,182){\circle*{12}}
\put(402,182){\circle*{12}}
\put(402,182){\circle*{12}}
\put(402,182){\circle*{12}}
\put(403,182){\circle*{12}}
\put(403,182){\circle*{12}}
\put(403,181){\circle*{12}}
\put(404,181){\circle*{12}}
\put(404,181){\circle*{12}}
\put(405,181){\circle*{12}}
\put(405,181){\circle*{12}}
\put(405,181){\circle*{12}}
\put(406,181){\circle*{12}}
\put(406,181){\circle*{12}}
\put(407,181){\circle*{12}}
\put(407,181){\circle*{12}}
\put(407,181){\circle*{12}}
\put(408,181){\circle*{12}}
\put(408,181){\circle*{12}}
\put(408,181){\circle*{12}}
\put(409,180){\circle*{12}}
\put(409,180){\circle*{12}}
\put(410,180){\circle*{12}}
\put(410,180){\circle*{12}}
\put(410,180){\circle*{12}}
\put(411,180){\circle*{12}}
\put(411,180){\circle*{12}}
\put(412,180){\circle*{12}}
\put(412,180){\circle*{12}}
\put(412,180){\circle*{12}}
\put(413,180){\circle*{12}}
\put(413,180){\circle*{12}}
\put(413,180){\circle*{12}}
\put(414,180){\circle*{12}}
\put(414,180){\circle*{12}}
\put(415,180){\circle*{12}}
\put(415,180){\circle*{12}}
\put(415,179){\circle*{12}}
\put(416,179){\circle*{12}}
\put(416,179){\circle*{12}}
\put(417,179){\circle*{12}}
\put(417,179){\circle*{12}}
\put(417,179){\circle*{12}}
\put(418,179){\circle*{12}}
\put(418,179){\circle*{12}}
\put(419,179){\circle*{12}}
\put(419,179){\circle*{12}}
\put(419,179){\circle*{12}}
\put(420,179){\circle*{12}}
\put(420,179){\circle*{12}}
\put(420,179){\circle*{12}}
\put(421,178){\circle*{12}}
\put(421,178){\circle*{12}}
\put(422,178){\circle*{12}}
\put(422,178){\circle*{12}}
\put(422,178){\circle*{12}}
\put(423,178){\circle*{12}}
\put(423,178){\circle*{12}}
\put(424,178){\circle*{12}}
\put(424,178){\circle*{12}}
\put(424,178){\circle*{12}}
\put(425,178){\circle*{12}}
\put(425,177){\circle*{12}}
\put(425,178){\circle*{12}}
\put(426,178){\circle*{12}}
\put(426,178){\circle*{12}}
\put(427,177){\circle*{12}}
\put(427,177){\circle*{12}}
\put(427,177){\circle*{12}}
\put(428,177){\circle*{12}}
\put(428,178){\circle*{12}}
\put(429,178){\circle*{12}}
\put(429,178){\circle*{12}}
\put(429,178){\circle*{12}}
\put(430,177){\circle*{12}}
\put(430,178){\circle*{12}}
\put(430,178){\circle*{12}}
\put(431,178){\circle*{12}}
\put(431,178){\circle*{12}}
\put(432,178){\circle*{12}}
\put(432,178){\circle*{12}}
\put(432,178){\circle*{12}}
\put(433,177){\circle*{12}}
\put(433,177){\circle*{12}}
\put(434,177){\circle*{12}}
\put(434,177){\circle*{12}}
\put(434,177){\circle*{12}}
\put(435,177){\circle*{12}}
\put(435,176){\circle*{12}}
\put(436,177){\circle*{12}}
\put(436,177){\circle*{12}}
\put(436,177){\circle*{12}}
\put(437,177){\circle*{12}}
\put(437,177){\circle*{12}}
\put(437,177){\circle*{12}}
\put(438,177){\circle*{12}}
\put(438,177){\circle*{12}}
\put(439,177){\circle*{12}}
\put(439,177){\circle*{12}}
\put(439,177){\circle*{12}}
\put(440,176){\circle*{12}}
\put(440,176){\circle*{12}}
\put(441,176){\circle*{12}}
\put(441,176){\circle*{12}}
\put(441,176){\circle*{12}}
\put(442,176){\circle*{12}}
\put(442,176){\circle*{12}}
\put(442,175){\circle*{12}}
\put(443,175){\circle*{12}}
\put(443,175){\circle*{12}}
\put(444,175){\circle*{12}}
\put(444,175){\circle*{12}}
\put(444,175){\circle*{12}}
\put(445,175){\circle*{12}}
\put(445,175){\circle*{12}}
\put(446,174){\circle*{12}}
\put(446,174){\circle*{12}}
\put(446,174){\circle*{12}}
\put(447,174){\circle*{12}}
\put(447,174){\circle*{12}}
\put(447,174){\circle*{12}}
\put(448,174){\circle*{12}}
\put(448,174){\circle*{12}}
\put(449,174){\circle*{12}}
\put(449,174){\circle*{12}}
\put(449,174){\circle*{12}}
\put(450,174){\circle*{12}}
\put(450,174){\circle*{12}}
\put(451,174){\circle*{12}}
\put(451,174){\circle*{12}}
\put(451,174){\circle*{12}}
\put(452,174){\circle*{12}}
\put(452,174){\circle*{12}}
\put(453,174){\circle*{12}}
\put(453,174){\circle*{12}}
\put(453,174){\circle*{12}}
\put(454,174){\circle*{12}}
\put(454,174){\circle*{12}}
\put(454,174){\circle*{12}}
\put(455,174){\circle*{12}}
\put(455,174){\circle*{12}}
\put(456,173){\circle*{12}}
\put(456,173){\circle*{12}}
\put(456,173){\circle*{12}}
\put(457,173){\circle*{12}}
\put(457,173){\circle*{12}}
\put(458,173){\circle*{12}}
\put(458,173){\circle*{12}}
\put(458,173){\circle*{12}}
\put(459,173){\circle*{12}}
\put(459,173){\circle*{12}}
\put(459,173){\circle*{12}}
\put(460,173){\circle*{12}}
\put(460,173){\circle*{12}}
\put(461,172){\circle*{12}}
\put(461,172){\circle*{12}}
\put(461,172){\circle*{12}}
\put(462,172){\circle*{12}}
\put(462,172){\circle*{12}}
\put(463,172){\circle*{12}}
\put(463,172){\circle*{12}}
\put(463,172){\circle*{12}}
\put(464,172){\circle*{12}}
\put(464,172){\circle*{12}}
\put(465,172){\circle*{12}}
\put(465,172){\circle*{12}}
\put(465,172){\circle*{12}}
\put(466,172){\circle*{12}}
\put(466,172){\circle*{12}}
\put(466,172){\circle*{12}}
\put(467,172){\circle*{12}}
\put(467,172){\circle*{12}}
\put(468,172){\circle*{12}}
\put(468,172){\circle*{12}}
\put(468,172){\circle*{12}}
\put(469,172){\circle*{12}}
\put(469,172){\circle*{12}}
\put(470,172){\circle*{12}}
\put(470,172){\circle*{12}}
\put(470,172){\circle*{12}}
\put(471,172){\circle*{12}}
\put(471,172){\circle*{12}}
\put(471,172){\circle*{12}}
\put(472,172){\circle*{12}}
\put(472,172){\circle*{12}}
\put(473,172){\circle*{12}}
\put(473,171){\circle*{12}}
\put(473,171){\circle*{12}}
\put(474,171){\circle*{12}}
\put(474,171){\circle*{12}}
\put(475,171){\circle*{12}}
\put(475,171){\circle*{12}}
\put(475,171){\circle*{12}}
\put(476,171){\circle*{12}}
\put(476,171){\circle*{12}}
\put(476,171){\circle*{12}}
\put(477,171){\circle*{12}}
\put(477,171){\circle*{12}}
\put(478,171){\circle*{12}}
\put(478,171){\circle*{12}}
\put(478,171){\circle*{12}}
\put(479,170){\circle*{12}}
\put(479,170){\circle*{12}}
\put(480,170){\circle*{12}}
\put(480,170){\circle*{12}}
\put(480,170){\circle*{12}}
\put(481,170){\circle*{12}}
\put(481,170){\circle*{12}}
\put(482,170){\circle*{12}}
\put(482,170){\circle*{12}}
\put(482,170){\circle*{12}}
\put(483,170){\circle*{12}}
\put(483,170){\circle*{12}}
\put(483,170){\circle*{12}}
\put(484,170){\circle*{12}}
\put(484,170){\circle*{12}}
\put(485,170){\circle*{12}}
\put(485,170){\circle*{12}}
\put(485,170){\circle*{12}}
\put(486,170){\circle*{12}}
\put(486,170){\circle*{12}}
\put(487,170){\circle*{12}}
\put(487,170){\circle*{12}}
\put(487,170){\circle*{12}}
\put(488,170){\circle*{12}}
\put(488,170){\circle*{12}}
\put(488,170){\circle*{12}}
\put(489,170){\circle*{12}}
\put(489,170){\circle*{12}}
\put(490,170){\circle*{12}}
\put(490,170){\circle*{12}}
\put(490,170){\circle*{12}}
\put(491,170){\circle*{12}}
\put(491,169){\circle*{12}}
\put(492,169){\circle*{12}}
\put(492,169){\circle*{12}}
\put(492,169){\circle*{12}}
\put(493,169){\circle*{12}}
\put(493,169){\circle*{12}}
\put(493,169){\circle*{12}}
\put(494,169){\circle*{12}}
\put(494,169){\circle*{12}}
\put(495,169){\circle*{12}}
\put(495,169){\circle*{12}}
\put(495,169){\circle*{12}}
\put(496,169){\circle*{12}}
\put(496,169){\circle*{12}}
\put(497,169){\circle*{12}}
\put(497,169){\circle*{12}}
\put(497,169){\circle*{12}}
\put(498,169){\circle*{12}}
\put(498,169){\circle*{12}}
\put(499,168){\circle*{12}}
\put(499,168){\circle*{12}}
\put(499,168){\circle*{12}}
\put(500,168){\circle*{12}}
\put(500,168){\circle*{12}}
\put(500,168){\circle*{12}}
\put(501,168){\circle*{12}}
\put(501,168){\circle*{12}}
\put(502,168){\circle*{12}}
\put(502,168){\circle*{12}}
\put(502,168){\circle*{12}}
\put(503,168){\circle*{12}}
\put(503,168){\circle*{12}}
\put(504,168){\circle*{12}}
\put(504,168){\circle*{12}}
\put(504,168){\circle*{12}}
\put(505,168){\circle*{12}}
\put(505,168){\circle*{12}}
\put(505,167){\circle*{12}}
\put(506,167){\circle*{12}}
\put(506,167){\circle*{12}}
\put(507,167){\circle*{12}}
\put(507,167){\circle*{12}}
\put(507,167){\circle*{12}}
\put(508,167){\circle*{12}}
\put(508,167){\circle*{12}}
\put(509,167){\circle*{12}}
\put(509,167){\circle*{12}}
\put(509,167){\circle*{12}}
\put(510,167){\circle*{12}}
\put(510,167){\circle*{12}}
\put(510,167){\circle*{12}}
\put(511,166){\circle*{12}}
\put(511,166){\circle*{12}}
\put(512,166){\circle*{12}}
\put(512,166){\circle*{12}}
\put(512,166){\circle*{12}}
\put(513,166){\circle*{12}}
\put(513,166){\circle*{12}}
\put(514,166){\circle*{12}}
\put(514,166){\circle*{12}}
\put(514,165){\circle*{12}}
\put(515,165){\circle*{12}}
\put(515,165){\circle*{12}}
\put(516,165){\circle*{12}}
\put(516,165){\circle*{12}}
\put(516,165){\circle*{12}}
\put(517,165){\circle*{12}}
\put(517,164){\circle*{12}}
\put(517,164){\circle*{12}}
\put(518,164){\circle*{12}}
\put(518,164){\circle*{12}}
\put(519,164){\circle*{12}}
\put(519,164){\circle*{12}}
\put(519,164){\circle*{12}}
\put(520,164){\circle*{12}}
\put(520,164){\circle*{12}}
\put(521,164){\circle*{12}}
\put(521,164){\circle*{12}}
\put(521,164){\circle*{12}}
\put(522,164){\circle*{12}}
\put(522,164){\circle*{12}}
\put(522,164){\circle*{12}}
\put(523,164){\circle*{12}}
\put(523,164){\circle*{12}}
\put(524,164){\circle*{12}}
\put(524,164){\circle*{12}}
\put(524,163){\circle*{12}}
\put(525,163){\circle*{12}}
\put(525,163){\circle*{12}}
\put(526,163){\circle*{12}}
\put(526,163){\circle*{12}}
\put(526,163){\circle*{12}}
\put(527,163){\circle*{12}}
\put(527,163){\circle*{12}}
\put(528,163){\circle*{12}}
\put(528,163){\circle*{12}}
\put(528,163){\circle*{12}}
\put(529,163){\circle*{12}}
\put(529,163){\circle*{12}}
\put(529,163){\circle*{12}}
\put(530,162){\circle*{12}}
\put(530,162){\circle*{12}}
\put(531,162){\circle*{12}}
\put(531,161){\circle*{12}}
\put(531,161){\circle*{12}}
\put(532,161){\circle*{12}}
\put(532,161){\circle*{12}}
\put(533,161){\circle*{12}}
\put(533,162){\circle*{12}}
\put(533,161){\circle*{12}}
\put(534,161){\circle*{12}}
\put(534,161){\circle*{12}}
\put(534,161){\circle*{12}}
\put(535,161){\circle*{12}}
\put(535,161){\circle*{12}}
\put(536,161){\circle*{12}}
\put(536,161){\circle*{12}}
\put(536,161){\circle*{12}}
\put(537,161){\circle*{12}}
\put(537,161){\circle*{12}}
\put(538,161){\circle*{12}}
\put(538,161){\circle*{12}}
\put(538,161){\circle*{12}}
\put(539,161){\circle*{12}}
\put(539,161){\circle*{12}}
\put(539,161){\circle*{12}}
\put(540,161){\circle*{12}}
\put(540,161){\circle*{12}}
\put(541,161){\circle*{12}}
\put(541,161){\circle*{12}}
\put(541,161){\circle*{12}}
\put(542,161){\circle*{12}}
\put(542,160){\circle*{12}}
\put(543,160){\circle*{12}}
\put(543,160){\circle*{12}}
\put(543,160){\circle*{12}}
\put(544,160){\circle*{12}}
\put(544,160){\circle*{12}}
\put(545,160){\circle*{12}}
\put(545,160){\circle*{12}}
\put(545,161){\circle*{12}}
\put(546,161){\circle*{12}}
\put(546,161){\circle*{12}}
\put(546,161){\circle*{12}}
\put(547,161){\circle*{12}}
\put(547,160){\circle*{12}}
\put(548,160){\circle*{12}}
\put(548,160){\circle*{12}}
\put(548,160){\circle*{12}}
\put(549,159){\circle*{12}}
\put(549,159){\circle*{12}}
\put(550,159){\circle*{12}}
\put(550,158){\circle*{12}}
\put(550,158){\circle*{12}}
\put(551,158){\circle*{12}}
\put(551,158){\circle*{12}}
\put(551,158){\circle*{12}}
\put(552,158){\circle*{12}}
\put(552,158){\circle*{12}}
\put(553,158){\circle*{12}}
\put(553,158){\circle*{12}}
\put(553,158){\circle*{12}}
\put(554,158){\circle*{12}}
\put(554,158){\circle*{12}}
\put(555,158){\circle*{12}}
\put(555,158){\circle*{12}}
\put(555,157){\circle*{12}}
\put(556,157){\circle*{12}}
\put(556,157){\circle*{12}}
\put(556,157){\circle*{12}}
\put(557,157){\circle*{12}}
\put(557,157){\circle*{12}}
\put(558,157){\circle*{12}}
\put(558,157){\circle*{12}}
\put(558,157){\circle*{12}}
\put(559,157){\circle*{12}}
\put(559,157){\circle*{12}}
\put(560,157){\circle*{12}}
\put(560,157){\circle*{12}}
\put(560,157){\circle*{12}}
\put(561,156){\circle*{12}}
\put(561,156){\circle*{12}}
\put(562,156){\circle*{12}}
\put(562,156){\circle*{12}}
\put(562,156){\circle*{12}}
\put(563,156){\circle*{12}}
\put(563,156){\circle*{12}}
\put(563,156){\circle*{12}}
\put(564,156){\circle*{12}}
\put(564,156){\circle*{12}}
\put(565,156){\circle*{12}}
\put(565,156){\circle*{12}}
\put(565,156){\circle*{12}}
\put(566,156){\circle*{12}}
\put(566,156){\circle*{12}}
\put(567,156){\circle*{12}}
\put(567,156){\circle*{12}}
\put(567,156){\circle*{12}}
\put(568,156){\circle*{12}}
\put(568,156){\circle*{12}}
\put(568,156){\circle*{12}}
\put(569,156){\circle*{12}}
\put(569,156){\circle*{12}}
\put(570,156){\circle*{12}}
\put(570,156){\circle*{12}}
\put(570,156){\circle*{12}}
\put(571,156){\circle*{12}}
\put(571,156){\circle*{12}}
\put(572,156){\circle*{12}}
\put(572,156){\circle*{12}}
\put(572,156){\circle*{12}}
\put(573,156){\circle*{12}}
\put(573,156){\circle*{12}}
\put(573,156){\circle*{12}}
\put(574,156){\circle*{12}}
\put(574,156){\circle*{12}}
\put(575,156){\circle*{12}}
\put(575,156){\circle*{12}}
\put(575,156){\circle*{12}}
\put(576,156){\circle*{12}}
\put(576,156){\circle*{12}}
\put(577,156){\circle*{12}}
\put(577,156){\circle*{12}}
\put(577,156){\circle*{12}}
\put(578,156){\circle*{12}}
\put(578,156){\circle*{12}}
\put(579,156){\circle*{12}}
\put(579,156){\circle*{12}}
\put(579,156){\circle*{12}}
\put(580,156){\circle*{12}}
\put(580,156){\circle*{12}}
\put(580,156){\circle*{12}}
\put(581,156){\circle*{12}}
\put(581,156){\circle*{12}}
\put(582,156){\circle*{12}}
\put(582,156){\circle*{12}}
\put(582,156){\circle*{12}}
\put(583,156){\circle*{12}}
\put(583,156){\circle*{12}}
\put(584,155){\circle*{12}}
\put(584,155){\circle*{12}}
\put(584,155){\circle*{12}}
\put(585,155){\circle*{12}}
\put(585,155){\circle*{12}}
\put(585,155){\circle*{12}}
\put(586,155){\circle*{12}}
\put(586,155){\circle*{12}}
\put(587,155){\circle*{12}}
\put(587,155){\circle*{12}}
\put(587,155){\circle*{12}}
\put(588,155){\circle*{12}}
\put(588,155){\circle*{12}}
\put(589,155){\circle*{12}}
\put(589,155){\circle*{12}}
\put(589,154){\circle*{12}}
\put(590,154){\circle*{12}}
\put(590,154){\circle*{12}}
\put(590,154){\circle*{12}}
\put(591,154){\circle*{12}}
\put(591,154){\circle*{12}}
\put(592,154){\circle*{12}}
\put(592,154){\circle*{12}}
\put(592,154){\circle*{12}}
\put(593,154){\circle*{12}}
\put(593,154){\circle*{12}}
\put(594,154){\circle*{12}}
\put(594,154){\circle*{12}}
\put(594,154){\circle*{12}}
\put(595,154){\circle*{12}}
\put(595,154){\circle*{12}}
\put(596,154){\circle*{12}}
\put(596,154){\circle*{12}}
\put(596,154){\circle*{12}}
\put(597,154){\circle*{12}}
\put(597,154){\circle*{12}}
\put(597,154){\circle*{12}}
\put(598,154){\circle*{12}}
\put(598,154){\circle*{12}}
\put(599,154){\circle*{12}}
\put(599,154){\circle*{12}}
\put(599,154){\circle*{12}}
\put(600,154){\circle*{12}}
\put(600,153){\circle*{12}}
\put(601,153){\circle*{12}}
\put(601,152){\circle*{12}}
\put(601,152){\circle*{12}}
\put(602,152){\circle*{12}}
\put(602,152){\circle*{12}}
\put(602,152){\circle*{12}}
\put(603,152){\circle*{12}}
\put(603,152){\circle*{12}}
\put(604,151){\circle*{12}}
\put(604,151){\circle*{12}}
\put(604,151){\circle*{12}}
\put(605,151){\circle*{12}}
\put(605,151){\circle*{12}}
\put(606,152){\circle*{12}}
\put(606,152){\circle*{12}}
\put(606,151){\circle*{12}}
\put(607,151){\circle*{12}}
\put(607,151){\circle*{12}}
\put(608,151){\circle*{12}}
\put(608,151){\circle*{12}}
\put(608,151){\circle*{12}}
\put(609,151){\circle*{12}}
\put(609,151){\circle*{12}}
\put(609,151){\circle*{12}}
\put(610,151){\circle*{12}}
\put(610,151){\circle*{12}}
\put(611,151){\circle*{12}}
\put(611,151){\circle*{12}}
\put(611,151){\circle*{12}}
\put(612,151){\circle*{12}}
\put(612,151){\circle*{12}}
\put(613,151){\circle*{12}}
\put(613,151){\circle*{12}}
\put(613,151){\circle*{12}}
\put(614,151){\circle*{12}}
\put(614,150){\circle*{12}}
\put(614,150){\circle*{12}}
\put(615,150){\circle*{12}}
\put(615,150){\circle*{12}}
\put(616,150){\circle*{12}}
\put(616,150){\circle*{12}}
\put(616,150){\circle*{12}}
\put(617,150){\circle*{12}}
\put(617,150){\circle*{12}}
\put(618,150){\circle*{12}}
\put(618,150){\circle*{12}}
\put(618,150){\circle*{12}}
\put(619,150){\circle*{12}}
\put(619,150){\circle*{12}}
\put(619,150){\circle*{12}}
\put(620,149){\circle*{12}}
\put(620,149){\circle*{12}}
\put(621,148){\circle*{12}}
\put(621,148){\circle*{12}}
\put(621,147){\circle*{12}}
\put(622,147){\circle*{12}}
\put(622,147){\circle*{12}}
\put(623,147){\circle*{12}}
\put(623,147){\circle*{12}}
\put(623,147){\circle*{12}}
\put(624,147){\circle*{12}}
\put(624,147){\circle*{12}}
\put(625,147){\circle*{12}}
\put(625,147){\circle*{12}}
\put(625,147){\circle*{12}}
\put(626,146){\circle*{12}}
\put(626,146){\circle*{12}}
\put(626,146){\circle*{12}}
\put(627,146){\circle*{12}}
\put(627,146){\circle*{12}}
\put(628,146){\circle*{12}}
\put(628,146){\circle*{12}}
\put(628,146){\circle*{12}}
\put(629,146){\circle*{12}}
\put(629,146){\circle*{12}}
\put(630,145){\circle*{12}}
\put(630,145){\circle*{12}}
\put(630,145){\circle*{12}}
\put(631,144){\circle*{12}}
\put(631,144){\circle*{12}}
\put(631,144){\circle*{12}}
\put(632,145){\circle*{12}}
\put(632,145){\circle*{12}}
\put(633,145){\circle*{12}}
\put(633,145){\circle*{12}}
\put(633,145){\circle*{12}}
\put(634,145){\circle*{12}}
\put(634,145){\circle*{12}}
\put(635,143){\circle*{12}}
\put(635,143){\circle*{12}}
\put(635,143){\circle*{12}}
\put(636,143){\circle*{12}}
\put(636,143){\circle*{12}}
\put(636,143){\circle*{12}}
\put(637,142){\circle*{12}}
\put(637,142){\circle*{12}}
\put(638,142){\circle*{12}}
\put(638,142){\circle*{12}}
\put(638,142){\circle*{12}}
\put(639,142){\circle*{12}}
\put(639,142){\circle*{12}}
\put(640,142){\circle*{12}}
\put(640,142){\circle*{12}}
\put(640,142){\circle*{12}}
\put(641,142){\circle*{12}}
\put(641,141){\circle*{12}}
\put(642,141){\circle*{12}}
\put(642,141){\circle*{12}}
\put(642,141){\circle*{12}}
\put(643,141){\circle*{12}}
\put(643,141){\circle*{12}}
\put(643,141){\circle*{12}}
\put(644,141){\circle*{12}}
\put(644,141){\circle*{12}}
\put(645,141){\circle*{12}}
\put(645,141){\circle*{12}}
\put(645,141){\circle*{12}}
\put(646,141){\circle*{12}}
\put(646,141){\circle*{12}}
\put(647,141){\circle*{12}}
\put(647,141){\circle*{12}}
\put(647,141){\circle*{12}}
\put(648,141){\circle*{12}}
\put(648,141){\circle*{12}}
\put(648,141){\circle*{12}}
\put(649,141){\circle*{12}}
\put(649,141){\circle*{12}}
\put(650,141){\circle*{12}}
\put(650,141){\circle*{12}}
\put(650,141){\circle*{12}}
\put(651,141){\circle*{12}}
\put(651,141){\circle*{12}}
\put(652,141){\circle*{12}}
\put(652,141){\circle*{12}}
\put(652,141){\circle*{12}}
\put(653,141){\circle*{12}}
\put(653,141){\circle*{12}}
\put(653,141){\circle*{12}}
\put(654,141){\circle*{12}}
\put(654,141){\circle*{12}}
\put(655,141){\circle*{12}}
\put(655,141){\circle*{12}}
\put(655,141){\circle*{12}}
\put(656,141){\circle*{12}}
\put(656,141){\circle*{12}}
\put(657,141){\circle*{12}}
\put(657,141){\circle*{12}}
\put(657,141){\circle*{12}}
\put(658,141){\circle*{12}}
\put(658,141){\circle*{12}}
\put(659,141){\circle*{12}}
\put(659,141){\circle*{12}}
\put(659,141){\circle*{12}}
\put(660,141){\circle*{12}}
\put(660,141){\circle*{12}}
\put(660,141){\circle*{12}}
\put(661,140){\circle*{12}}
\put(661,140){\circle*{12}}
\put(662,140){\circle*{12}}
\put(662,140){\circle*{12}}
\put(662,140){\circle*{12}}
\put(663,140){\circle*{12}}
\put(663,140){\circle*{12}}
\put(664,140){\circle*{12}}
\put(664,140){\circle*{12}}
\put(664,140){\circle*{12}}
\put(665,140){\circle*{12}}
\put(665,140){\circle*{12}}
\put(665,138){\circle*{12}}
\put(666,137){\circle*{12}}
\put(666,137){\circle*{12}}
\put(667,137){\circle*{12}}
\put(667,137){\circle*{12}}
\put(667,136){\circle*{12}}
\put(668,136){\circle*{12}}
\put(668,136){\circle*{12}}
\put(669,136){\circle*{12}}
\put(669,136){\circle*{12}}
\put(669,136){\circle*{12}}
\put(670,133){\circle*{12}}
\put(670,133){\circle*{12}}
\put(671,133){\circle*{12}}
\put(671,133){\circle*{12}}
\put(671,133){\circle*{12}}
\put(672,133){\circle*{12}}
\put(672,133){\circle*{12}}
\put(672,133){\circle*{12}}
\put(673,133){\circle*{12}}
\put(673,133){\circle*{12}}
\put(674,133){\circle*{12}}
\put(674,133){\circle*{12}}
\put(674,133){\circle*{12}}
\put(675,133){\circle*{12}}
\put(675,133){\circle*{12}}
\put(676,134){\circle*{12}}
\put(676,134){\circle*{12}}
\put(676,134){\circle*{12}}
\put(677,134){\circle*{12}}
\put(677,134){\circle*{12}}
\put(677,134){\circle*{12}}
\put(678,134){\circle*{12}}
\put(678,134){\circle*{12}}
\put(679,134){\circle*{12}}
\put(679,134){\circle*{12}}
\put(679,134){\circle*{12}}
\put(680,134){\circle*{12}}
\put(680,134){\circle*{12}}
\put(681,134){\circle*{12}}
\put(681,134){\circle*{12}}
\put(681,134){\circle*{12}}
\put(682,134){\circle*{12}}
\put(682,134){\circle*{12}}
\put(682,132){\circle*{12}}
\put(683,132){\circle*{12}}
\put(683,132){\circle*{12}}
\put(684,132){\circle*{12}}
\put(684,132){\circle*{12}}
\put(684,132){\circle*{12}}
\put(685,132){\circle*{12}}
\put(685,132){\circle*{12}}
\put(686,132){\circle*{12}}
\put(686,132){\circle*{12}}
\put(686,129){\circle*{12}}
\put(687,129){\circle*{12}}
\put(687,129){\circle*{12}}
\put(688,129){\circle*{12}}
\put(688,129){\circle*{12}}
\put(688,129){\circle*{12}}
\put(689,129){\circle*{12}}
\put(689,129){\circle*{12}}
\put(689,130){\circle*{12}}
\put(690,130){\circle*{12}}
\put(690,130){\circle*{12}}
\put(691,130){\circle*{12}}
\put(691,130){\circle*{12}}
\put(691,130){\circle*{12}}
\put(692,130){\circle*{12}}
\put(692,130){\circle*{12}}
\put(693,129){\circle*{12}}
\put(693,129){\circle*{12}}
\put(693,129){\circle*{12}}
\put(694,129){\circle*{12}}
\put(694,129){\circle*{12}}
\put(694,128){\circle*{12}}
\put(695,128){\circle*{12}}
\put(695,128){\circle*{12}}
\put(696,128){\circle*{12}}
\put(696,128){\circle*{12}}
\put(696,128){\circle*{12}}
\put(697,128){\circle*{12}}
\put(697,128){\circle*{12}}
\put(698,128){\circle*{12}}
\put(698,128){\circle*{12}}
\put(698,128){\circle*{12}}
\put(699,128){\circle*{12}}
\put(699,128){\circle*{12}}
\put(699,126){\circle*{12}}
\put(700,126){\circle*{12}}
\put(700,126){\circle*{12}}
\put(701,126){\circle*{12}}
\put(701,126){\circle*{12}}
\put(701,126){\circle*{12}}
\put(702,126){\circle*{12}}
\put(702,126){\circle*{12}}
\put(703,126){\circle*{12}}
\put(703,126){\circle*{12}}
\put(703,126){\circle*{12}}
\put(704,126){\circle*{12}}
\put(704,126){\circle*{12}}
\put(705,126){\circle*{12}}
\put(705,126){\circle*{12}}
\put(705,126){\circle*{12}}
\put(706,127){\circle*{12}}
\put(706,127){\circle*{12}}
\put(706,127){\circle*{12}}
\put(707,127){\circle*{12}}
\put(707,127){\circle*{12}}
\put(708,127){\circle*{12}}
\put(708,127){\circle*{12}}
\put(708,127){\circle*{12}}
\put(709,127){\circle*{12}}
\put(709,125){\circle*{12}}
\put(710,122){\circle*{12}}
\put(710,122){\circle*{12}}
\put(710,122){\circle*{12}}
\put(711,122){\circle*{12}}
\put(711,122){\circle*{12}}
\put(711,122){\circle*{12}}
\put(712,122){\circle*{12}}
\put(712,122){\circle*{12}}
\put(713,125){\circle*{12}}
\put(713,125){\circle*{12}}
\put(713,125){\circle*{12}}
\put(714,125){\circle*{12}}
\put(714,125){\circle*{12}}
\put(715,125){\circle*{12}}
\put(715,125){\circle*{12}}
\put(715,125){\circle*{12}}
\put(716,125){\circle*{12}}
\put(716,125){\circle*{12}}
\put(716,125){\circle*{12}}
\put(717,125){\circle*{12}}
\put(717,125){\circle*{12}}
\put(718,125){\circle*{12}}
\put(718,125){\circle*{12}}
\put(718,120){\circle*{12}}
\put(719,120){\circle*{12}}
\put(719,120){\circle*{12}}
\put(720,120){\circle*{12}}
\put(720,120){\circle*{12}}
\put(720,120){\circle*{12}}
\put(721,120){\circle*{12}}
\put(721,120){\circle*{12}}
\put(722,120){\circle*{12}}
\put(722,120){\circle*{12}}
\put(722,120){\circle*{12}}
\put(723,120){\circle*{12}}
\put(723,120){\circle*{12}}
\put(723,120){\circle*{12}}
\put(724,120){\circle*{12}}
\put(724,120){\circle*{12}}
\put(725,118){\circle*{12}}
\put(725,118){\circle*{12}}
\put(725,118){\circle*{12}}
\put(726,118){\circle*{12}}
\put(726,118){\circle*{12}}
\put(727,118){\circle*{12}}
\put(727,118){\circle*{12}}
\put(727,118){\circle*{12}}
\put(728,118){\circle*{12}}
\put(728,118){\circle*{12}}
\put(728,118){\circle*{12}}
\put(729,118){\circle*{12}}
\put(729,118){\circle*{12}}
\put(730,118){\circle*{12}}
\put(730,118){\circle*{12}}
\put(730,118){\circle*{12}}
\put(731,118){\circle*{12}}
\put(731,118){\circle*{12}}
\put(732,118){\circle*{12}}
\put(732,118){\circle*{12}}
\put(732,118){\circle*{12}}
\put(733,118){\circle*{12}}
\put(733,118){\circle*{12}}
\put(734,118){\circle*{12}}
\put(734,118){\circle*{12}}
\put(734,118){\circle*{12}}
\put(735,118){\circle*{12}}
\put(735,118){\circle*{12}}
\put(735,118){\circle*{12}}
\put(736,118){\circle*{12}}
\put(736,118){\circle*{12}}
\put(737,118){\circle*{12}}
\put(737,118){\circle*{12}}
\put(737,117){\circle*{12}}
\put(738,117){\circle*{12}}
\put(738,117){\circle*{12}}
\put(739,117){\circle*{12}}
\put(739,117){\circle*{12}}
\put(739,117){\circle*{12}}
\put(740,117){\circle*{12}}
\put(740,117){\circle*{12}}
\put(740,117){\circle*{12}}
\put(741,117){\circle*{12}}
\put(741,117){\circle*{12}}
\put(742,117){\circle*{12}}
\put(742,117){\circle*{12}}
\put(742,117){\circle*{12}}
\put(743,117){\circle*{12}}
\put(743,117){\circle*{12}}
\put(744,117){\circle*{12}}
\put(744,117){\circle*{12}}
\put(744,117){\circle*{12}}
\put(745,117){\circle*{12}}
\put(745,117){\circle*{12}}
\put(745,117){\circle*{12}}
\put(746,117){\circle*{12}}
\put(746,117){\circle*{12}}
\put(747,117){\circle*{12}}
\put(747,117){\circle*{12}}
\put(747,117){\circle*{12}}
\put(748,117){\circle*{12}}
\put(748,117){\circle*{12}}
\put(749,117){\circle*{12}}
\put(749,115){\circle*{12}}
\put(749,115){\circle*{12}}
\put(750,115){\circle*{12}}
\put(750,115){\circle*{12}}
\put(751,115){\circle*{12}}
\put(751,115){\circle*{12}}
\put(751,115){\circle*{12}}
\put(752,115){\circle*{12}}
\put(752,115){\circle*{12}}
\put(752,115){\circle*{12}}
\put(753,115){\circle*{12}}
\put(753,115){\circle*{12}}
\put(754,115){\circle*{12}}
\put(754,115){\circle*{12}}
\put(754,115){\circle*{12}}
\put(755,115){\circle*{12}}
\put(755,115){\circle*{12}}
\put(756,115){\circle*{12}}
\put(756,115){\circle*{12}}
\put(756,115){\circle*{12}}
\put(757,115){\circle*{12}}
\put(757,115){\circle*{12}}
\put(757,115){\circle*{12}}
\put(758,115){\circle*{12}}
\put(758,115){\circle*{12}}
\put(759,115){\circle*{12}}
\put(759,115){\circle*{12}}
\put(759,115){\circle*{12}}
\put(760,115){\circle*{12}}
\put(760,115){\circle*{12}}
\put(761,115){\circle*{12}}
\put(761,115){\circle*{12}}
\put(761,115){\circle*{12}}
\put(762,115){\circle*{12}}
\put(762,115){\circle*{12}}
\put(762,115){\circle*{12}}
\put(763,115){\circle*{12}}
\put(763,115){\circle*{12}}
\put(764,115){\circle*{12}}
\put(764,115){\circle*{12}}
\put(764,115){\circle*{12}}
\put(765,115){\circle*{12}}
\put(765,115){\circle*{12}}
\put(766,115){\circle*{12}}
\put(766,115){\circle*{12}}
\put(766,102){\circle*{12}}
\put(767,102){\circle*{12}}
\put(767,102){\circle*{12}}
\put(768,102){\circle*{12}}
\put(768,102){\circle*{12}}
\put(768,102){\circle*{12}}
\put(769,102){\circle*{12}}
\put(769,102){\circle*{12}}
\put(769,102){\circle*{12}}
\put(770,102){\circle*{12}}
\put(770,102){\circle*{12}}
\put(771,102){\circle*{12}}
\put(771,102){\circle*{12}}
\put(771,102){\circle*{12}}
\put(772,102){\circle*{12}}
\put(772,102){\circle*{12}}
\put(773,102){\circle*{12}}
\put(773,102){\circle*{12}}
\put(773,102){\circle*{12}}
\put(774,102){\circle*{12}}
\put(774,102){\circle*{12}}
\put(774,102){\circle*{12}}
\put(775,102){\circle*{12}}
\put(775,102){\circle*{12}}
\put(776,102){\circle*{12}}
\put(776,102){\circle*{12}}
\put(776,102){\circle*{12}}
\put(777,102){\circle*{12}}
\put(777,102){\circle*{12}}
\put(778,102){\circle*{12}}
\put(778,102){\circle*{12}}
\put(778,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(779,102){\circle*{12}}
\put(780,102){\circle*{12}}
\put(780,102){\circle*{12}}
\put(781,102){\circle*{12}}
\put(781,102){\circle*{12}}
\put(781,102){\circle*{12}}
\put(782,102){\circle*{12}}
\put(782,102){\circle*{12}}
\put(783,102){\circle*{12}}
\put(783,102){\circle*{12}}
\put(783,102){\circle*{12}}
\put(784,102){\circle*{12}}
\put(784,102){\circle*{12}}
\put(785,102){\circle*{12}}
\put(785,102){\circle*{12}}
\put(785,102){\circle*{12}}
\put(786,102){\circle*{12}}
\put(786,102){\circle*{12}}
\put(786,102){\circle*{12}}
\put(787,102){\circle*{12}}
\put(787,102){\circle*{12}}
\put(788,102){\circle*{12}}
\put(788,102){\circle*{12}}
\put(788,102){\circle*{12}}
\put(789,102){\circle*{12}}
\put(789,102){\circle*{12}}
\put(790,102){\circle*{12}}
\put(790,102){\circle*{12}}
\put(790,102){\circle*{12}}
\put(791,102){\circle*{12}}
\put(791,102){\circle*{12}}
\put(791,102){\circle*{12}}
\put(792,102){\circle*{12}}
\put(792,102){\circle*{12}}
\put(793,102){\circle*{12}}
\put(793,102){\circle*{12}}
\put(793,102){\circle*{12}}
\put(794,102){\circle*{12}}
\put(794,102){\circle*{12}}
\put(795,102){\circle*{12}}
\put(795,102){\circle*{12}}
\put(795,102){\circle*{12}}
\put(796,102){\circle*{12}}
\put(796,102){\circle*{12}}
\put(797,102){\circle*{12}}
\put(797,102){\circle*{12}}
\put(797,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(798,102){\circle*{12}}
\put(799,102){\circle*{12}}
\put(799,102){\circle*{12}}
\put(800,102){\circle*{12}}
\put(800,102){\circle*{12}}
\put(800,102){\circle*{12}}
\put(801,102){\circle*{12}}
\put(801,102){\circle*{12}}
\put(802,102){\circle*{12}}
\put(802,102){\circle*{12}}
\put(802,102){\circle*{12}}
\put(803,102){\circle*{12}}
\put(803,102){\circle*{12}}
\put(803,102){\circle*{12}}
\put(804,102){\circle*{12}}
\put(804,102){\circle*{12}}
\put(805,102){\circle*{12}}
\put(805,102){\circle*{12}}
\put(805,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(849,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(849,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}
\begin{picture}(974,360)(0,0)
\put(141.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,102){\makebox(0,0)[r]{ 0}}
\put(904.0,102.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,175){\makebox(0,0)[r]{ 1}}
\put(904.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,247){\makebox(0,0)[r]{ 2}}
\put(904.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{ 3}}
\put(904.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141,61){\makebox(0,0){ 0}}
\put(141.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(238,61){\makebox(0,0){ 500}}
\put(238.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(334,61){\makebox(0,0){ 1000}}
\put(334.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431,61){\makebox(0,0){ 1500}}
\put(431.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528,61){\makebox(0,0){ 2000}}
\put(528.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624,61){\makebox(0,0){ 2500}}
\put(624.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721,61){\makebox(0,0){ 3000}}
\put(721.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817,61){\makebox(0,0){ 3500}}
\put(817.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914,61){\makebox(0,0){ 4000}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(40,211){\makebox(0,0){$\rho_{\text{ran}}(k)$}}
\put(527,21){\makebox(0,0){$k$}}
\put(141,247){\makebox(0,0)[l]{\hspace{2mm} Order 4}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,175){\circle*{12}}
\put(141,175){\circle*{12}}
\put(141,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(142,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(143,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(144,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(145,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(146,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(147,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(148,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(149,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(150,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(151,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(152,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(153,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(154,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(155,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(156,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(157,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(158,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(159,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(160,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(161,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(162,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(163,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(164,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(165,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(166,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(167,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(168,175){\circle*{12}}
\put(169,175){\circle*{12}}
\put(169,175){\circle*{12}}
\put(169,175){\circle*{12}}
\put(169,175){\circle*{12}}
\put(169,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(170,175){\circle*{12}}
\put(171,175){\circle*{12}}
\put(171,175){\circle*{12}}
\put(171,175){\circle*{12}}
\put(171,175){\circle*{12}}
\put(171,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(172,175){\circle*{12}}
\put(173,175){\circle*{12}}
\put(173,175){\circle*{12}}
\put(173,175){\circle*{12}}
\put(173,175){\circle*{12}}
\put(173,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(174,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(175,175){\circle*{12}}
\put(176,175){\circle*{12}}
\put(176,175){\circle*{12}}
\put(176,175){\circle*{12}}
\put(176,175){\circle*{12}}
\put(176,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(177,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(178,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(179,175){\circle*{12}}
\put(180,175){\circle*{12}}
\put(180,175){\circle*{12}}
\put(180,175){\circle*{12}}
\put(180,175){\circle*{12}}
\put(180,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(181,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(182,175){\circle*{12}}
\put(183,175){\circle*{12}}
\put(183,175){\circle*{12}}
\put(183,175){\circle*{12}}
\put(183,175){\circle*{12}}
\put(183,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(184,175){\circle*{12}}
\put(185,175){\circle*{12}}
\put(185,175){\circle*{12}}
\put(185,175){\circle*{12}}
\put(185,175){\circle*{12}}
\put(185,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(186,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(187,175){\circle*{12}}
\put(188,175){\circle*{12}}
\put(188,175){\circle*{12}}
\put(188,175){\circle*{12}}
\put(188,175){\circle*{12}}
\put(188,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(189,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(190,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(191,175){\circle*{12}}
\put(192,175){\circle*{12}}
\put(192,175){\circle*{12}}
\put(192,175){\circle*{12}}
\put(192,175){\circle*{12}}
\put(192,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(193,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(194,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(195,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(196,175){\circle*{12}}
\put(197,175){\circle*{12}}
\put(197,175){\circle*{12}}
\put(197,175){\circle*{12}}
\put(197,175){\circle*{12}}
\put(197,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(198,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(199,175){\circle*{12}}
\put(200,175){\circle*{12}}
\put(200,175){\circle*{12}}
\put(200,175){\circle*{12}}
\put(200,175){\circle*{12}}
\put(200,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(201,175){\circle*{12}}
\put(202,175){\circle*{12}}
\put(202,175){\circle*{12}}
\put(202,175){\circle*{12}}
\put(202,175){\circle*{12}}
\put(202,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(203,175){\circle*{12}}
\put(204,175){\circle*{12}}
\put(204,175){\circle*{12}}
\put(204,175){\circle*{12}}
\put(204,175){\circle*{12}}
\put(204,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(205,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(206,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(207,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(208,175){\circle*{12}}
\put(209,175){\circle*{12}}
\put(209,175){\circle*{12}}
\put(209,175){\circle*{12}}
\put(209,175){\circle*{12}}
\put(209,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(210,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(211,175){\circle*{12}}
\put(212,175){\circle*{12}}
\put(212,175){\circle*{12}}
\put(212,175){\circle*{12}}
\put(212,175){\circle*{12}}
\put(212,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(213,175){\circle*{12}}
\put(214,175){\circle*{12}}
\put(214,175){\circle*{12}}
\put(214,175){\circle*{12}}
\put(214,175){\circle*{12}}
\put(214,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(215,175){\circle*{12}}
\put(216,175){\circle*{12}}
\put(216,175){\circle*{12}}
\put(216,175){\circle*{12}}
\put(216,175){\circle*{12}}
\put(216,176){\circle*{12}}
\put(217,176){\circle*{12}}
\put(217,176){\circle*{12}}
\put(217,176){\circle*{12}}
\put(217,176){\circle*{12}}
\put(217,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(218,176){\circle*{12}}
\put(219,176){\circle*{12}}
\put(219,176){\circle*{12}}
\put(219,176){\circle*{12}}
\put(219,176){\circle*{12}}
\put(219,176){\circle*{12}}
\put(220,176){\circle*{12}}
\put(220,176){\circle*{12}}
\put(220,176){\circle*{12}}
\put(220,176){\circle*{12}}
\put(220,176){\circle*{12}}
\put(221,176){\circle*{12}}
\put(221,176){\circle*{12}}
\put(221,176){\circle*{12}}
\put(221,176){\circle*{12}}
\put(221,176){\circle*{12}}
\put(222,176){\circle*{12}}
\put(222,176){\circle*{12}}
\put(222,176){\circle*{12}}
\put(222,176){\circle*{12}}
\put(222,176){\circle*{12}}
\put(223,176){\circle*{12}}
\put(223,176){\circle*{12}}
\put(223,176){\circle*{12}}
\put(223,176){\circle*{12}}
\put(223,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(224,176){\circle*{12}}
\put(225,176){\circle*{12}}
\put(225,176){\circle*{12}}
\put(225,176){\circle*{12}}
\put(225,176){\circle*{12}}
\put(225,176){\circle*{12}}
\put(226,176){\circle*{12}}
\put(226,176){\circle*{12}}
\put(226,176){\circle*{12}}
\put(226,176){\circle*{12}}
\put(226,176){\circle*{12}}
\put(227,176){\circle*{12}}
\put(227,176){\circle*{12}}
\put(227,176){\circle*{12}}
\put(227,176){\circle*{12}}
\put(227,176){\circle*{12}}
\put(228,176){\circle*{12}}
\put(228,176){\circle*{12}}
\put(228,176){\circle*{12}}
\put(228,176){\circle*{12}}
\put(228,176){\circle*{12}}
\put(229,176){\circle*{12}}
\put(229,176){\circle*{12}}
\put(229,176){\circle*{12}}
\put(229,176){\circle*{12}}
\put(229,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(230,176){\circle*{12}}
\put(231,176){\circle*{12}}
\put(231,176){\circle*{12}}
\put(231,176){\circle*{12}}
\put(231,176){\circle*{12}}
\put(231,176){\circle*{12}}
\put(232,176){\circle*{12}}
\put(232,176){\circle*{12}}
\put(232,176){\circle*{12}}
\put(232,176){\circle*{12}}
\put(232,176){\circle*{12}}
\put(233,176){\circle*{12}}
\put(233,176){\circle*{12}}
\put(233,176){\circle*{12}}
\put(233,176){\circle*{12}}
\put(233,176){\circle*{12}}
\put(234,176){\circle*{12}}
\put(234,176){\circle*{12}}
\put(234,176){\circle*{12}}
\put(234,176){\circle*{12}}
\put(234,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(235,176){\circle*{12}}
\put(236,176){\circle*{12}}
\put(236,176){\circle*{12}}
\put(236,176){\circle*{12}}
\put(236,176){\circle*{12}}
\put(236,176){\circle*{12}}
\put(237,176){\circle*{12}}
\put(237,176){\circle*{12}}
\put(237,176){\circle*{12}}
\put(237,176){\circle*{12}}
\put(237,176){\circle*{12}}
\put(238,176){\circle*{12}}
\put(238,176){\circle*{12}}
\put(238,176){\circle*{12}}
\put(238,176){\circle*{12}}
\put(238,176){\circle*{12}}
\put(239,176){\circle*{12}}
\put(239,176){\circle*{12}}
\put(239,176){\circle*{12}}
\put(239,176){\circle*{12}}
\put(239,176){\circle*{12}}
\put(240,176){\circle*{12}}
\put(240,176){\circle*{12}}
\put(240,176){\circle*{12}}
\put(240,176){\circle*{12}}
\put(240,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(241,176){\circle*{12}}
\put(242,176){\circle*{12}}
\put(242,176){\circle*{12}}
\put(242,176){\circle*{12}}
\put(242,176){\circle*{12}}
\put(242,176){\circle*{12}}
\put(243,176){\circle*{12}}
\put(243,176){\circle*{12}}
\put(243,176){\circle*{12}}
\put(243,176){\circle*{12}}
\put(243,176){\circle*{12}}
\put(244,176){\circle*{12}}
\put(244,176){\circle*{12}}
\put(244,176){\circle*{12}}
\put(244,176){\circle*{12}}
\put(244,176){\circle*{12}}
\put(245,176){\circle*{12}}
\put(245,176){\circle*{12}}
\put(245,176){\circle*{12}}
\put(245,176){\circle*{12}}
\put(245,176){\circle*{12}}
\put(246,176){\circle*{12}}
\put(246,176){\circle*{12}}
\put(246,176){\circle*{12}}
\put(246,176){\circle*{12}}
\put(246,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(247,176){\circle*{12}}
\put(248,176){\circle*{12}}
\put(248,176){\circle*{12}}
\put(248,176){\circle*{12}}
\put(248,176){\circle*{12}}
\put(248,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(249,176){\circle*{12}}
\put(250,176){\circle*{12}}
\put(250,176){\circle*{12}}
\put(250,176){\circle*{12}}
\put(250,176){\circle*{12}}
\put(250,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(251,176){\circle*{12}}
\put(252,176){\circle*{12}}
\put(252,176){\circle*{12}}
\put(252,176){\circle*{12}}
\put(252,176){\circle*{12}}
\put(252,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(253,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(254,176){\circle*{12}}
\put(255,176){\circle*{12}}
\put(255,176){\circle*{12}}
\put(255,176){\circle*{12}}
\put(255,176){\circle*{12}}
\put(255,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(256,176){\circle*{12}}
\put(257,176){\circle*{12}}
\put(257,176){\circle*{12}}
\put(257,176){\circle*{12}}
\put(257,176){\circle*{12}}
\put(257,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(258,176){\circle*{12}}
\put(259,176){\circle*{12}}
\put(259,176){\circle*{12}}
\put(259,176){\circle*{12}}
\put(259,176){\circle*{12}}
\put(259,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(260,176){\circle*{12}}
\put(261,176){\circle*{12}}
\put(261,177){\circle*{12}}
\put(261,177){\circle*{12}}
\put(261,177){\circle*{12}}
\put(261,177){\circle*{12}}
\put(262,177){\circle*{12}}
\put(262,177){\circle*{12}}
\put(262,177){\circle*{12}}
\put(262,177){\circle*{12}}
\put(262,177){\circle*{12}}
\put(263,177){\circle*{12}}
\put(263,177){\circle*{12}}
\put(263,177){\circle*{12}}
\put(263,177){\circle*{12}}
\put(263,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(264,177){\circle*{12}}
\put(265,177){\circle*{12}}
\put(265,177){\circle*{12}}
\put(265,177){\circle*{12}}
\put(265,177){\circle*{12}}
\put(265,177){\circle*{12}}
\put(266,177){\circle*{12}}
\put(266,177){\circle*{12}}
\put(266,177){\circle*{12}}
\put(266,177){\circle*{12}}
\put(266,177){\circle*{12}}
\put(267,177){\circle*{12}}
\put(267,177){\circle*{12}}
\put(267,177){\circle*{12}}
\put(267,177){\circle*{12}}
\put(267,177){\circle*{12}}
\put(268,177){\circle*{12}}
\put(268,177){\circle*{12}}
\put(268,177){\circle*{12}}
\put(268,177){\circle*{12}}
\put(268,177){\circle*{12}}
\put(269,177){\circle*{12}}
\put(269,177){\circle*{12}}
\put(269,177){\circle*{12}}
\put(269,177){\circle*{12}}
\put(269,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(270,177){\circle*{12}}
\put(271,177){\circle*{12}}
\put(271,177){\circle*{12}}
\put(271,177){\circle*{12}}
\put(271,177){\circle*{12}}
\put(271,177){\circle*{12}}
\put(272,177){\circle*{12}}
\put(272,177){\circle*{12}}
\put(272,177){\circle*{12}}
\put(272,177){\circle*{12}}
\put(272,177){\circle*{12}}
\put(273,177){\circle*{12}}
\put(273,177){\circle*{12}}
\put(273,177){\circle*{12}}
\put(273,177){\circle*{12}}
\put(273,177){\circle*{12}}
\put(274,177){\circle*{12}}
\put(274,177){\circle*{12}}
\put(274,177){\circle*{12}}
\put(274,177){\circle*{12}}
\put(274,177){\circle*{12}}
\put(275,177){\circle*{12}}
\put(275,177){\circle*{12}}
\put(275,177){\circle*{12}}
\put(275,177){\circle*{12}}
\put(275,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(276,177){\circle*{12}}
\put(277,177){\circle*{12}}
\put(277,177){\circle*{12}}
\put(277,177){\circle*{12}}
\put(277,177){\circle*{12}}
\put(277,177){\circle*{12}}
\put(278,177){\circle*{12}}
\put(278,177){\circle*{12}}
\put(278,177){\circle*{12}}
\put(278,177){\circle*{12}}
\put(278,177){\circle*{12}}
\put(279,177){\circle*{12}}
\put(279,177){\circle*{12}}
\put(279,177){\circle*{12}}
\put(279,177){\circle*{12}}
\put(279,177){\circle*{12}}
\put(280,177){\circle*{12}}
\put(280,177){\circle*{12}}
\put(280,177){\circle*{12}}
\put(280,177){\circle*{12}}
\put(280,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(281,177){\circle*{12}}
\put(282,177){\circle*{12}}
\put(282,177){\circle*{12}}
\put(282,177){\circle*{12}}
\put(282,177){\circle*{12}}
\put(282,177){\circle*{12}}
\put(283,177){\circle*{12}}
\put(283,177){\circle*{12}}
\put(283,177){\circle*{12}}
\put(283,177){\circle*{12}}
\put(283,177){\circle*{12}}
\put(284,177){\circle*{12}}
\put(284,177){\circle*{12}}
\put(284,177){\circle*{12}}
\put(284,177){\circle*{12}}
\put(284,177){\circle*{12}}
\put(285,177){\circle*{12}}
\put(285,177){\circle*{12}}
\put(285,177){\circle*{12}}
\put(285,177){\circle*{12}}
\put(285,177){\circle*{12}}
\put(286,177){\circle*{12}}
\put(286,177){\circle*{12}}
\put(286,177){\circle*{12}}
\put(286,177){\circle*{12}}
\put(286,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(287,177){\circle*{12}}
\put(288,177){\circle*{12}}
\put(288,177){\circle*{12}}
\put(288,177){\circle*{12}}
\put(288,177){\circle*{12}}
\put(288,177){\circle*{12}}
\put(289,177){\circle*{12}}
\put(289,177){\circle*{12}}
\put(289,177){\circle*{12}}
\put(289,177){\circle*{12}}
\put(289,177){\circle*{12}}
\put(290,177){\circle*{12}}
\put(290,177){\circle*{12}}
\put(290,177){\circle*{12}}
\put(290,177){\circle*{12}}
\put(290,177){\circle*{12}}
\put(291,177){\circle*{12}}
\put(291,177){\circle*{12}}
\put(291,177){\circle*{12}}
\put(291,177){\circle*{12}}
\put(291,177){\circle*{12}}
\put(292,177){\circle*{12}}
\put(292,177){\circle*{12}}
\put(292,177){\circle*{12}}
\put(292,177){\circle*{12}}
\put(292,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(293,177){\circle*{12}}
\put(294,177){\circle*{12}}
\put(294,177){\circle*{12}}
\put(294,177){\circle*{12}}
\put(294,177){\circle*{12}}
\put(294,177){\circle*{12}}
\put(295,177){\circle*{12}}
\put(295,177){\circle*{12}}
\put(295,177){\circle*{12}}
\put(295,177){\circle*{12}}
\put(295,177){\circle*{12}}
\put(296,177){\circle*{12}}
\put(296,177){\circle*{12}}
\put(296,177){\circle*{12}}
\put(296,177){\circle*{12}}
\put(296,177){\circle*{12}}
\put(297,177){\circle*{12}}
\put(297,177){\circle*{12}}
\put(297,177){\circle*{12}}
\put(297,177){\circle*{12}}
\put(297,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(298,177){\circle*{12}}
\put(299,177){\circle*{12}}
\put(299,177){\circle*{12}}
\put(299,177){\circle*{12}}
\put(299,177){\circle*{12}}
\put(299,177){\circle*{12}}
\put(300,177){\circle*{12}}
\put(300,177){\circle*{12}}
\put(300,177){\circle*{12}}
\put(300,177){\circle*{12}}
\put(300,177){\circle*{12}}
\put(301,177){\circle*{12}}
\put(301,177){\circle*{12}}
\put(301,178){\circle*{12}}
\put(301,178){\circle*{12}}
\put(301,178){\circle*{12}}
\put(302,178){\circle*{12}}
\put(302,178){\circle*{12}}
\put(302,178){\circle*{12}}
\put(302,178){\circle*{12}}
\put(302,178){\circle*{12}}
\put(303,178){\circle*{12}}
\put(303,178){\circle*{12}}
\put(303,178){\circle*{12}}
\put(303,178){\circle*{12}}
\put(303,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(304,178){\circle*{12}}
\put(305,178){\circle*{12}}
\put(305,178){\circle*{12}}
\put(305,178){\circle*{12}}
\put(305,178){\circle*{12}}
\put(305,178){\circle*{12}}
\put(306,178){\circle*{12}}
\put(306,178){\circle*{12}}
\put(306,178){\circle*{12}}
\put(306,178){\circle*{12}}
\put(306,178){\circle*{12}}
\put(307,178){\circle*{12}}
\put(307,178){\circle*{12}}
\put(307,178){\circle*{12}}
\put(307,178){\circle*{12}}
\put(307,178){\circle*{12}}
\put(308,178){\circle*{12}}
\put(308,178){\circle*{12}}
\put(308,178){\circle*{12}}
\put(308,178){\circle*{12}}
\put(308,178){\circle*{12}}
\put(309,178){\circle*{12}}
\put(309,178){\circle*{12}}
\put(309,178){\circle*{12}}
\put(309,178){\circle*{12}}
\put(309,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(310,178){\circle*{12}}
\put(311,178){\circle*{12}}
\put(311,178){\circle*{12}}
\put(311,178){\circle*{12}}
\put(311,178){\circle*{12}}
\put(311,178){\circle*{12}}
\put(312,178){\circle*{12}}
\put(312,178){\circle*{12}}
\put(312,178){\circle*{12}}
\put(312,178){\circle*{12}}
\put(312,178){\circle*{12}}
\put(313,178){\circle*{12}}
\put(313,178){\circle*{12}}
\put(313,178){\circle*{12}}
\put(313,178){\circle*{12}}
\put(313,178){\circle*{12}}
\put(314,178){\circle*{12}}
\put(314,178){\circle*{12}}
\put(314,178){\circle*{12}}
\put(314,178){\circle*{12}}
\put(314,178){\circle*{12}}
\put(315,178){\circle*{12}}
\put(315,178){\circle*{12}}
\put(315,178){\circle*{12}}
\put(315,178){\circle*{12}}
\put(315,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(316,178){\circle*{12}}
\put(317,178){\circle*{12}}
\put(317,178){\circle*{12}}
\put(317,178){\circle*{12}}
\put(317,178){\circle*{12}}
\put(317,178){\circle*{12}}
\put(318,178){\circle*{12}}
\put(318,178){\circle*{12}}
\put(318,178){\circle*{12}}
\put(318,178){\circle*{12}}
\put(318,178){\circle*{12}}
\put(319,178){\circle*{12}}
\put(319,178){\circle*{12}}
\put(319,178){\circle*{12}}
\put(319,178){\circle*{12}}
\put(319,178){\circle*{12}}
\put(320,178){\circle*{12}}
\put(320,178){\circle*{12}}
\put(320,178){\circle*{12}}
\put(320,178){\circle*{12}}
\put(320,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(321,178){\circle*{12}}
\put(322,178){\circle*{12}}
\put(322,178){\circle*{12}}
\put(322,178){\circle*{12}}
\put(322,178){\circle*{12}}
\put(322,178){\circle*{12}}
\put(323,178){\circle*{12}}
\put(323,178){\circle*{12}}
\put(323,178){\circle*{12}}
\put(323,178){\circle*{12}}
\put(323,178){\circle*{12}}
\put(324,178){\circle*{12}}
\put(324,178){\circle*{12}}
\put(324,178){\circle*{12}}
\put(324,178){\circle*{12}}
\put(324,178){\circle*{12}}
\put(325,178){\circle*{12}}
\put(325,178){\circle*{12}}
\put(325,178){\circle*{12}}
\put(325,178){\circle*{12}}
\put(325,178){\circle*{12}}
\put(326,178){\circle*{12}}
\put(326,178){\circle*{12}}
\put(326,178){\circle*{12}}
\put(326,178){\circle*{12}}
\put(326,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(327,178){\circle*{12}}
\put(328,178){\circle*{12}}
\put(328,178){\circle*{12}}
\put(328,178){\circle*{12}}
\put(328,178){\circle*{12}}
\put(328,178){\circle*{12}}
\put(329,178){\circle*{12}}
\put(329,178){\circle*{12}}
\put(329,178){\circle*{12}}
\put(329,178){\circle*{12}}
\put(329,178){\circle*{12}}
\put(330,178){\circle*{12}}
\put(330,178){\circle*{12}}
\put(330,178){\circle*{12}}
\put(330,178){\circle*{12}}
\put(330,178){\circle*{12}}
\put(331,178){\circle*{12}}
\put(331,178){\circle*{12}}
\put(331,178){\circle*{12}}
\put(331,178){\circle*{12}}
\put(331,178){\circle*{12}}
\put(332,178){\circle*{12}}
\put(332,178){\circle*{12}}
\put(332,178){\circle*{12}}
\put(332,178){\circle*{12}}
\put(332,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(333,178){\circle*{12}}
\put(334,178){\circle*{12}}
\put(334,178){\circle*{12}}
\put(334,178){\circle*{12}}
\put(334,178){\circle*{12}}
\put(334,178){\circle*{12}}
\put(335,178){\circle*{12}}
\put(335,178){\circle*{12}}
\put(335,178){\circle*{12}}
\put(335,178){\circle*{12}}
\put(335,178){\circle*{12}}
\put(336,178){\circle*{12}}
\put(336,178){\circle*{12}}
\put(336,178){\circle*{12}}
\put(336,178){\circle*{12}}
\put(336,178){\circle*{12}}
\put(337,178){\circle*{12}}
\put(337,178){\circle*{12}}
\put(337,178){\circle*{12}}
\put(337,178){\circle*{12}}
\put(337,178){\circle*{12}}
\put(338,178){\circle*{12}}
\put(338,178){\circle*{12}}
\put(338,178){\circle*{12}}
\put(338,178){\circle*{12}}
\put(338,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(339,178){\circle*{12}}
\put(340,178){\circle*{12}}
\put(340,178){\circle*{12}}
\put(340,178){\circle*{12}}
\put(340,178){\circle*{12}}
\put(340,178){\circle*{12}}
\put(341,178){\circle*{12}}
\put(341,178){\circle*{12}}
\put(341,178){\circle*{12}}
\put(341,178){\circle*{12}}
\put(341,178){\circle*{12}}
\put(342,178){\circle*{12}}
\put(342,178){\circle*{12}}
\put(342,178){\circle*{12}}
\put(342,178){\circle*{12}}
\put(342,178){\circle*{12}}
\put(343,178){\circle*{12}}
\put(343,178){\circle*{12}}
\put(343,178){\circle*{12}}
\put(343,178){\circle*{12}}
\put(343,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(344,178){\circle*{12}}
\put(345,178){\circle*{12}}
\put(345,178){\circle*{12}}
\put(345,178){\circle*{12}}
\put(345,178){\circle*{12}}
\put(345,178){\circle*{12}}
\put(346,178){\circle*{12}}
\put(346,178){\circle*{12}}
\put(346,178){\circle*{12}}
\put(346,178){\circle*{12}}
\put(346,178){\circle*{12}}
\put(347,178){\circle*{12}}
\put(347,177){\circle*{12}}
\put(347,177){\circle*{12}}
\put(347,177){\circle*{12}}
\put(347,177){\circle*{12}}
\put(348,177){\circle*{12}}
\put(348,177){\circle*{12}}
\put(348,177){\circle*{12}}
\put(348,177){\circle*{12}}
\put(348,177){\circle*{12}}
\put(349,177){\circle*{12}}
\put(349,177){\circle*{12}}
\put(349,178){\circle*{12}}
\put(349,178){\circle*{12}}
\put(349,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(350,178){\circle*{12}}
\put(351,178){\circle*{12}}
\put(351,178){\circle*{12}}
\put(351,178){\circle*{12}}
\put(351,177){\circle*{12}}
\put(351,178){\circle*{12}}
\put(352,178){\circle*{12}}
\put(352,178){\circle*{12}}
\put(352,178){\circle*{12}}
\put(352,178){\circle*{12}}
\put(352,178){\circle*{12}}
\put(353,178){\circle*{12}}
\put(353,178){\circle*{12}}
\put(353,177){\circle*{12}}
\put(353,177){\circle*{12}}
\put(353,177){\circle*{12}}
\put(354,177){\circle*{12}}
\put(354,177){\circle*{12}}
\put(354,177){\circle*{12}}
\put(354,177){\circle*{12}}
\put(354,177){\circle*{12}}
\put(355,177){\circle*{12}}
\put(355,177){\circle*{12}}
\put(355,177){\circle*{12}}
\put(355,178){\circle*{12}}
\put(355,178){\circle*{12}}
\put(356,177){\circle*{12}}
\put(356,177){\circle*{12}}
\put(356,177){\circle*{12}}
\put(356,177){\circle*{12}}
\put(356,177){\circle*{12}}
\put(356,177){\circle*{12}}
\put(357,177){\circle*{12}}
\put(357,177){\circle*{12}}
\put(357,177){\circle*{12}}
\put(357,177){\circle*{12}}
\put(357,177){\circle*{12}}
\put(358,177){\circle*{12}}
\put(358,177){\circle*{12}}
\put(358,177){\circle*{12}}
\put(358,177){\circle*{12}}
\put(358,177){\circle*{12}}
\put(359,177){\circle*{12}}
\put(359,177){\circle*{12}}
\put(359,177){\circle*{12}}
\put(359,177){\circle*{12}}
\put(359,177){\circle*{12}}
\put(360,177){\circle*{12}}
\put(360,178){\circle*{12}}
\put(360,178){\circle*{12}}
\put(360,178){\circle*{12}}
\put(360,178){\circle*{12}}
\put(361,178){\circle*{12}}
\put(361,178){\circle*{12}}
\put(361,177){\circle*{12}}
\put(361,178){\circle*{12}}
\put(361,178){\circle*{12}}
\put(361,178){\circle*{12}}
\put(362,177){\circle*{12}}
\put(362,177){\circle*{12}}
\put(362,177){\circle*{12}}
\put(362,177){\circle*{12}}
\put(362,177){\circle*{12}}
\put(363,177){\circle*{12}}
\put(363,177){\circle*{12}}
\put(363,177){\circle*{12}}
\put(363,177){\circle*{12}}
\put(363,177){\circle*{12}}
\put(364,177){\circle*{12}}
\put(364,177){\circle*{12}}
\put(364,177){\circle*{12}}
\put(364,177){\circle*{12}}
\put(364,177){\circle*{12}}
\put(365,177){\circle*{12}}
\put(365,177){\circle*{12}}
\put(365,177){\circle*{12}}
\put(365,177){\circle*{12}}
\put(365,177){\circle*{12}}
\put(366,177){\circle*{12}}
\put(366,177){\circle*{12}}
\put(366,177){\circle*{12}}
\put(366,177){\circle*{12}}
\put(366,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(367,177){\circle*{12}}
\put(368,177){\circle*{12}}
\put(368,177){\circle*{12}}
\put(368,177){\circle*{12}}
\put(368,177){\circle*{12}}
\put(368,177){\circle*{12}}
\put(369,177){\circle*{12}}
\put(369,177){\circle*{12}}
\put(369,177){\circle*{12}}
\put(369,177){\circle*{12}}
\put(369,177){\circle*{12}}
\put(370,177){\circle*{12}}
\put(370,177){\circle*{12}}
\put(370,177){\circle*{12}}
\put(370,177){\circle*{12}}
\put(370,177){\circle*{12}}
\put(371,177){\circle*{12}}
\put(371,177){\circle*{12}}
\put(371,177){\circle*{12}}
\put(371,177){\circle*{12}}
\put(371,177){\circle*{12}}
\put(372,177){\circle*{12}}
\put(372,177){\circle*{12}}
\put(372,177){\circle*{12}}
\put(372,177){\circle*{12}}
\put(372,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(373,177){\circle*{12}}
\put(374,177){\circle*{12}}
\put(374,177){\circle*{12}}
\put(374,177){\circle*{12}}
\put(374,177){\circle*{12}}
\put(374,177){\circle*{12}}
\put(375,177){\circle*{12}}
\put(375,177){\circle*{12}}
\put(375,177){\circle*{12}}
\put(375,177){\circle*{12}}
\put(375,177){\circle*{12}}
\put(376,177){\circle*{12}}
\put(376,177){\circle*{12}}
\put(376,177){\circle*{12}}
\put(376,177){\circle*{12}}
\put(376,177){\circle*{12}}
\put(377,177){\circle*{12}}
\put(377,177){\circle*{12}}
\put(377,177){\circle*{12}}
\put(377,177){\circle*{12}}
\put(377,177){\circle*{12}}
\put(378,177){\circle*{12}}
\put(378,177){\circle*{12}}
\put(378,177){\circle*{12}}
\put(378,177){\circle*{12}}
\put(378,177){\circle*{12}}
\put(379,177){\circle*{12}}
\put(379,177){\circle*{12}}
\put(379,177){\circle*{12}}
\put(379,176){\circle*{12}}
\put(379,176){\circle*{12}}
\put(379,176){\circle*{12}}
\put(380,176){\circle*{12}}
\put(380,176){\circle*{12}}
\put(380,177){\circle*{12}}
\put(380,177){\circle*{12}}
\put(380,177){\circle*{12}}
\put(381,176){\circle*{12}}
\put(381,176){\circle*{12}}
\put(381,176){\circle*{12}}
\put(381,176){\circle*{12}}
\put(381,176){\circle*{12}}
\put(382,176){\circle*{12}}
\put(382,176){\circle*{12}}
\put(382,176){\circle*{12}}
\put(382,176){\circle*{12}}
\put(382,176){\circle*{12}}
\put(383,176){\circle*{12}}
\put(383,176){\circle*{12}}
\put(383,176){\circle*{12}}
\put(383,176){\circle*{12}}
\put(383,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(384,176){\circle*{12}}
\put(385,176){\circle*{12}}
\put(385,176){\circle*{12}}
\put(385,176){\circle*{12}}
\put(385,176){\circle*{12}}
\put(385,176){\circle*{12}}
\put(386,176){\circle*{12}}
\put(386,176){\circle*{12}}
\put(386,176){\circle*{12}}
\put(386,176){\circle*{12}}
\put(386,176){\circle*{12}}
\put(387,176){\circle*{12}}
\put(387,176){\circle*{12}}
\put(387,176){\circle*{12}}
\put(387,176){\circle*{12}}
\put(387,176){\circle*{12}}
\put(388,176){\circle*{12}}
\put(388,176){\circle*{12}}
\put(388,176){\circle*{12}}
\put(388,176){\circle*{12}}
\put(388,176){\circle*{12}}
\put(389,176){\circle*{12}}
\put(389,176){\circle*{12}}
\put(389,176){\circle*{12}}
\put(389,176){\circle*{12}}
\put(389,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(390,176){\circle*{12}}
\put(391,176){\circle*{12}}
\put(391,176){\circle*{12}}
\put(391,176){\circle*{12}}
\put(391,176){\circle*{12}}
\put(391,176){\circle*{12}}
\put(392,176){\circle*{12}}
\put(392,176){\circle*{12}}
\put(392,176){\circle*{12}}
\put(392,176){\circle*{12}}
\put(392,176){\circle*{12}}
\put(393,176){\circle*{12}}
\put(393,176){\circle*{12}}
\put(393,176){\circle*{12}}
\put(393,176){\circle*{12}}
\put(393,176){\circle*{12}}
\put(394,176){\circle*{12}}
\put(394,176){\circle*{12}}
\put(394,175){\circle*{12}}
\put(394,175){\circle*{12}}
\put(394,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(395,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(396,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(397,175){\circle*{12}}
\put(398,175){\circle*{12}}
\put(398,175){\circle*{12}}
\put(398,175){\circle*{12}}
\put(398,175){\circle*{12}}
\put(398,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(399,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(400,175){\circle*{12}}
\put(401,175){\circle*{12}}
\put(401,175){\circle*{12}}
\put(401,175){\circle*{12}}
\put(401,175){\circle*{12}}
\put(401,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(402,175){\circle*{12}}
\put(403,175){\circle*{12}}
\put(403,175){\circle*{12}}
\put(403,175){\circle*{12}}
\put(403,175){\circle*{12}}
\put(403,175){\circle*{12}}
\put(404,175){\circle*{12}}
\put(404,175){\circle*{12}}
\put(404,175){\circle*{12}}
\put(404,175){\circle*{12}}
\put(404,175){\circle*{12}}
\put(405,175){\circle*{12}}
\put(405,175){\circle*{12}}
\put(405,175){\circle*{12}}
\put(405,175){\circle*{12}}
\put(405,175){\circle*{12}}
\put(406,175){\circle*{12}}
\put(406,175){\circle*{12}}
\put(406,175){\circle*{12}}
\put(406,175){\circle*{12}}
\put(406,175){\circle*{12}}
\put(407,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(407,174){\circle*{12}}
\put(408,174){\circle*{12}}
\put(408,174){\circle*{12}}
\put(408,174){\circle*{12}}
\put(408,174){\circle*{12}}
\put(408,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(409,174){\circle*{12}}
\put(410,174){\circle*{12}}
\put(410,174){\circle*{12}}
\put(410,174){\circle*{12}}
\put(410,174){\circle*{12}}
\put(410,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(411,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(412,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(413,174){\circle*{12}}
\put(414,174){\circle*{12}}
\put(414,174){\circle*{12}}
\put(414,174){\circle*{12}}
\put(414,174){\circle*{12}}
\put(414,174){\circle*{12}}
\put(415,174){\circle*{12}}
\put(415,174){\circle*{12}}
\put(415,174){\circle*{12}}
\put(415,174){\circle*{12}}
\put(415,174){\circle*{12}}
\put(416,174){\circle*{12}}
\put(416,174){\circle*{12}}
\put(416,174){\circle*{12}}
\put(416,174){\circle*{12}}
\put(416,174){\circle*{12}}
\put(417,174){\circle*{12}}
\put(417,174){\circle*{12}}
\put(417,174){\circle*{12}}
\put(417,174){\circle*{12}}
\put(417,174){\circle*{12}}
\put(418,173){\circle*{12}}
\put(418,173){\circle*{12}}
\put(418,174){\circle*{12}}
\put(418,173){\circle*{12}}
\put(418,174){\circle*{12}}
\put(419,174){\circle*{12}}
\put(419,173){\circle*{12}}
\put(419,173){\circle*{12}}
\put(419,173){\circle*{12}}
\put(419,173){\circle*{12}}
\put(419,173){\circle*{12}}
\put(420,173){\circle*{12}}
\put(420,173){\circle*{12}}
\put(420,173){\circle*{12}}
\put(420,173){\circle*{12}}
\put(420,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(421,173){\circle*{12}}
\put(422,173){\circle*{12}}
\put(422,173){\circle*{12}}
\put(422,173){\circle*{12}}
\put(422,173){\circle*{12}}
\put(422,173){\circle*{12}}
\put(423,173){\circle*{12}}
\put(423,173){\circle*{12}}
\put(423,173){\circle*{12}}
\put(423,173){\circle*{12}}
\put(423,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(424,173){\circle*{12}}
\put(425,173){\circle*{12}}
\put(425,173){\circle*{12}}
\put(425,173){\circle*{12}}
\put(425,173){\circle*{12}}
\put(425,173){\circle*{12}}
\put(426,173){\circle*{12}}
\put(426,173){\circle*{12}}
\put(426,173){\circle*{12}}
\put(426,173){\circle*{12}}
\put(426,173){\circle*{12}}
\put(427,173){\circle*{12}}
\put(427,173){\circle*{12}}
\put(427,173){\circle*{12}}
\put(427,173){\circle*{12}}
\put(427,173){\circle*{12}}
\put(428,173){\circle*{12}}
\put(428,173){\circle*{12}}
\put(428,173){\circle*{12}}
\put(428,173){\circle*{12}}
\put(428,173){\circle*{12}}
\put(429,173){\circle*{12}}
\put(429,173){\circle*{12}}
\put(429,173){\circle*{12}}
\put(429,173){\circle*{12}}
\put(429,173){\circle*{12}}
\put(430,173){\circle*{12}}
\put(430,173){\circle*{12}}
\put(430,173){\circle*{12}}
\put(430,173){\circle*{12}}
\put(430,172){\circle*{12}}
\put(430,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(431,172){\circle*{12}}
\put(432,172){\circle*{12}}
\put(432,172){\circle*{12}}
\put(432,172){\circle*{12}}
\put(432,172){\circle*{12}}
\put(432,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(433,172){\circle*{12}}
\put(434,172){\circle*{12}}
\put(434,172){\circle*{12}}
\put(434,172){\circle*{12}}
\put(434,172){\circle*{12}}
\put(434,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(435,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(436,172){\circle*{12}}
\put(437,172){\circle*{12}}
\put(437,172){\circle*{12}}
\put(437,172){\circle*{12}}
\put(437,172){\circle*{12}}
\put(437,172){\circle*{12}}
\put(438,172){\circle*{12}}
\put(438,172){\circle*{12}}
\put(438,172){\circle*{12}}
\put(438,171){\circle*{12}}
\put(438,171){\circle*{12}}
\put(439,171){\circle*{12}}
\put(439,171){\circle*{12}}
\put(439,171){\circle*{12}}
\put(439,171){\circle*{12}}
\put(439,171){\circle*{12}}
\put(440,171){\circle*{12}}
\put(440,171){\circle*{12}}
\put(440,171){\circle*{12}}
\put(440,171){\circle*{12}}
\put(440,171){\circle*{12}}
\put(441,171){\circle*{12}}
\put(441,171){\circle*{12}}
\put(441,171){\circle*{12}}
\put(441,171){\circle*{12}}
\put(441,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(442,171){\circle*{12}}
\put(443,171){\circle*{12}}
\put(443,171){\circle*{12}}
\put(443,171){\circle*{12}}
\put(443,171){\circle*{12}}
\put(443,171){\circle*{12}}
\put(444,171){\circle*{12}}
\put(444,171){\circle*{12}}
\put(444,171){\circle*{12}}
\put(444,171){\circle*{12}}
\put(444,171){\circle*{12}}
\put(445,171){\circle*{12}}
\put(445,171){\circle*{12}}
\put(445,171){\circle*{12}}
\put(445,171){\circle*{12}}
\put(445,171){\circle*{12}}
\put(446,171){\circle*{12}}
\put(446,171){\circle*{12}}
\put(446,171){\circle*{12}}
\put(446,171){\circle*{12}}
\put(446,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(447,171){\circle*{12}}
\put(448,170){\circle*{12}}
\put(448,170){\circle*{12}}
\put(448,170){\circle*{12}}
\put(448,170){\circle*{12}}
\put(448,170){\circle*{12}}
\put(449,170){\circle*{12}}
\put(449,170){\circle*{12}}
\put(449,170){\circle*{12}}
\put(449,170){\circle*{12}}
\put(449,170){\circle*{12}}
\put(450,170){\circle*{12}}
\put(450,170){\circle*{12}}
\put(450,170){\circle*{12}}
\put(450,170){\circle*{12}}
\put(450,170){\circle*{12}}
\put(451,170){\circle*{12}}
\put(451,170){\circle*{12}}
\put(451,170){\circle*{12}}
\put(451,170){\circle*{12}}
\put(451,170){\circle*{12}}
\put(452,170){\circle*{12}}
\put(452,170){\circle*{12}}
\put(452,170){\circle*{12}}
\put(452,170){\circle*{12}}
\put(452,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(453,170){\circle*{12}}
\put(454,170){\circle*{12}}
\put(454,170){\circle*{12}}
\put(454,170){\circle*{12}}
\put(454,170){\circle*{12}}
\put(454,169){\circle*{12}}
\put(455,169){\circle*{12}}
\put(455,169){\circle*{12}}
\put(455,169){\circle*{12}}
\put(455,169){\circle*{12}}
\put(455,169){\circle*{12}}
\put(456,169){\circle*{12}}
\put(456,169){\circle*{12}}
\put(456,169){\circle*{12}}
\put(456,169){\circle*{12}}
\put(456,169){\circle*{12}}
\put(457,169){\circle*{12}}
\put(457,169){\circle*{12}}
\put(457,169){\circle*{12}}
\put(457,169){\circle*{12}}
\put(457,169){\circle*{12}}
\put(458,169){\circle*{12}}
\put(458,169){\circle*{12}}
\put(458,169){\circle*{12}}
\put(458,169){\circle*{12}}
\put(458,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(459,169){\circle*{12}}
\put(460,169){\circle*{12}}
\put(460,169){\circle*{12}}
\put(460,169){\circle*{12}}
\put(460,169){\circle*{12}}
\put(460,169){\circle*{12}}
\put(461,169){\circle*{12}}
\put(461,168){\circle*{12}}
\put(461,168){\circle*{12}}
\put(461,168){\circle*{12}}
\put(461,168){\circle*{12}}
\put(462,168){\circle*{12}}
\put(462,168){\circle*{12}}
\put(462,168){\circle*{12}}
\put(462,168){\circle*{12}}
\put(462,168){\circle*{12}}
\put(463,168){\circle*{12}}
\put(463,168){\circle*{12}}
\put(463,168){\circle*{12}}
\put(463,168){\circle*{12}}
\put(463,168){\circle*{12}}
\put(464,168){\circle*{12}}
\put(464,168){\circle*{12}}
\put(464,168){\circle*{12}}
\put(464,168){\circle*{12}}
\put(464,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(465,168){\circle*{12}}
\put(466,168){\circle*{12}}
\put(466,168){\circle*{12}}
\put(466,168){\circle*{12}}
\put(466,168){\circle*{12}}
\put(466,168){\circle*{12}}
\put(467,167){\circle*{12}}
\put(467,167){\circle*{12}}
\put(467,167){\circle*{12}}
\put(467,167){\circle*{12}}
\put(467,167){\circle*{12}}
\put(468,167){\circle*{12}}
\put(468,167){\circle*{12}}
\put(468,167){\circle*{12}}
\put(468,167){\circle*{12}}
\put(468,167){\circle*{12}}
\put(469,167){\circle*{12}}
\put(469,167){\circle*{12}}
\put(469,167){\circle*{12}}
\put(469,167){\circle*{12}}
\put(469,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(470,167){\circle*{12}}
\put(471,167){\circle*{12}}
\put(471,167){\circle*{12}}
\put(471,167){\circle*{12}}
\put(471,167){\circle*{12}}
\put(471,167){\circle*{12}}
\put(472,167){\circle*{12}}
\put(472,167){\circle*{12}}
\put(472,167){\circle*{12}}
\put(472,167){\circle*{12}}
\put(472,167){\circle*{12}}
\put(473,167){\circle*{12}}
\put(473,167){\circle*{12}}
\put(473,167){\circle*{12}}
\put(473,167){\circle*{12}}
\put(473,167){\circle*{12}}
\put(474,166){\circle*{12}}
\put(474,166){\circle*{12}}
\put(474,166){\circle*{12}}
\put(474,166){\circle*{12}}
\put(474,166){\circle*{12}}
\put(475,166){\circle*{12}}
\put(475,166){\circle*{12}}
\put(475,166){\circle*{12}}
\put(475,166){\circle*{12}}
\put(475,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(476,166){\circle*{12}}
\put(477,166){\circle*{12}}
\put(477,166){\circle*{12}}
\put(477,166){\circle*{12}}
\put(477,166){\circle*{12}}
\put(477,166){\circle*{12}}
\put(478,166){\circle*{12}}
\put(478,166){\circle*{12}}
\put(478,166){\circle*{12}}
\put(478,166){\circle*{12}}
\put(478,165){\circle*{12}}
\put(479,165){\circle*{12}}
\put(479,165){\circle*{12}}
\put(479,165){\circle*{12}}
\put(479,165){\circle*{12}}
\put(479,165){\circle*{12}}
\put(480,165){\circle*{12}}
\put(480,165){\circle*{12}}
\put(480,165){\circle*{12}}
\put(480,165){\circle*{12}}
\put(480,165){\circle*{12}}
\put(481,165){\circle*{12}}
\put(481,165){\circle*{12}}
\put(481,165){\circle*{12}}
\put(481,165){\circle*{12}}
\put(481,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(482,165){\circle*{12}}
\put(483,165){\circle*{12}}
\put(483,165){\circle*{12}}
\put(483,165){\circle*{12}}
\put(483,165){\circle*{12}}
\put(483,165){\circle*{12}}
\put(484,165){\circle*{12}}
\put(484,165){\circle*{12}}
\put(484,165){\circle*{12}}
\put(484,165){\circle*{12}}
\put(484,165){\circle*{12}}
\put(485,165){\circle*{12}}
\put(485,165){\circle*{12}}
\put(485,164){\circle*{12}}
\put(485,164){\circle*{12}}
\put(485,164){\circle*{12}}
\put(486,164){\circle*{12}}
\put(486,164){\circle*{12}}
\put(486,164){\circle*{12}}
\put(486,164){\circle*{12}}
\put(486,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(487,164){\circle*{12}}
\put(488,164){\circle*{12}}
\put(488,164){\circle*{12}}
\put(488,164){\circle*{12}}
\put(488,164){\circle*{12}}
\put(488,164){\circle*{12}}
\put(489,164){\circle*{12}}
\put(489,164){\circle*{12}}
\put(489,164){\circle*{12}}
\put(489,164){\circle*{12}}
\put(489,164){\circle*{12}}
\put(490,164){\circle*{12}}
\put(490,164){\circle*{12}}
\put(490,164){\circle*{12}}
\put(490,164){\circle*{12}}
\put(490,163){\circle*{12}}
\put(491,163){\circle*{12}}
\put(491,163){\circle*{12}}
\put(491,163){\circle*{12}}
\put(491,163){\circle*{12}}
\put(491,163){\circle*{12}}
\put(492,163){\circle*{12}}
\put(492,163){\circle*{12}}
\put(492,163){\circle*{12}}
\put(492,163){\circle*{12}}
\put(492,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(493,163){\circle*{12}}
\put(494,163){\circle*{12}}
\put(494,163){\circle*{12}}
\put(494,163){\circle*{12}}
\put(494,163){\circle*{12}}
\put(494,163){\circle*{12}}
\put(495,163){\circle*{12}}
\put(495,163){\circle*{12}}
\put(495,163){\circle*{12}}
\put(495,163){\circle*{12}}
\put(495,163){\circle*{12}}
\put(496,163){\circle*{12}}
\put(496,163){\circle*{12}}
\put(496,163){\circle*{12}}
\put(496,163){\circle*{12}}
\put(496,163){\circle*{12}}
\put(497,163){\circle*{12}}
\put(497,163){\circle*{12}}
\put(497,163){\circle*{12}}
\put(497,163){\circle*{12}}
\put(497,163){\circle*{12}}
\put(498,163){\circle*{12}}
\put(498,163){\circle*{12}}
\put(498,162){\circle*{12}}
\put(498,162){\circle*{12}}
\put(498,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(499,162){\circle*{12}}
\put(500,162){\circle*{12}}
\put(500,162){\circle*{12}}
\put(500,162){\circle*{12}}
\put(500,162){\circle*{12}}
\put(500,162){\circle*{12}}
\put(501,162){\circle*{12}}
\put(501,162){\circle*{12}}
\put(501,162){\circle*{12}}
\put(501,162){\circle*{12}}
\put(501,162){\circle*{12}}
\put(502,162){\circle*{12}}
\put(502,162){\circle*{12}}
\put(502,162){\circle*{12}}
\put(502,162){\circle*{12}}
\put(502,162){\circle*{12}}
\put(503,162){\circle*{12}}
\put(503,162){\circle*{12}}
\put(503,161){\circle*{12}}
\put(503,161){\circle*{12}}
\put(503,161){\circle*{12}}
\put(504,161){\circle*{12}}
\put(504,161){\circle*{12}}
\put(504,161){\circle*{12}}
\put(504,161){\circle*{12}}
\put(504,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(505,161){\circle*{12}}
\put(506,161){\circle*{12}}
\put(506,161){\circle*{12}}
\put(506,161){\circle*{12}}
\put(506,161){\circle*{12}}
\put(506,160){\circle*{12}}
\put(507,160){\circle*{12}}
\put(507,160){\circle*{12}}
\put(507,160){\circle*{12}}
\put(507,160){\circle*{12}}
\put(507,160){\circle*{12}}
\put(508,160){\circle*{12}}
\put(508,160){\circle*{12}}
\put(508,160){\circle*{12}}
\put(508,160){\circle*{12}}
\put(508,160){\circle*{12}}
\put(509,160){\circle*{12}}
\put(509,160){\circle*{12}}
\put(509,160){\circle*{12}}
\put(509,160){\circle*{12}}
\put(509,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(510,160){\circle*{12}}
\put(511,160){\circle*{12}}
\put(511,160){\circle*{12}}
\put(511,160){\circle*{12}}
\put(511,160){\circle*{12}}
\put(511,159){\circle*{12}}
\put(512,159){\circle*{12}}
\put(512,159){\circle*{12}}
\put(512,159){\circle*{12}}
\put(512,159){\circle*{12}}
\put(512,159){\circle*{12}}
\put(513,159){\circle*{12}}
\put(513,159){\circle*{12}}
\put(513,159){\circle*{12}}
\put(513,159){\circle*{12}}
\put(513,159){\circle*{12}}
\put(514,159){\circle*{12}}
\put(514,159){\circle*{12}}
\put(514,159){\circle*{12}}
\put(514,159){\circle*{12}}
\put(514,159){\circle*{12}}
\put(515,159){\circle*{12}}
\put(515,159){\circle*{12}}
\put(515,159){\circle*{12}}
\put(515,159){\circle*{12}}
\put(515,159){\circle*{12}}
\put(516,159){\circle*{12}}
\put(516,159){\circle*{12}}
\put(516,159){\circle*{12}}
\put(516,159){\circle*{12}}
\put(516,158){\circle*{12}}
\put(516,158){\circle*{12}}
\put(517,158){\circle*{12}}
\put(517,158){\circle*{12}}
\put(517,158){\circle*{12}}
\put(517,158){\circle*{12}}
\put(517,158){\circle*{12}}
\put(518,158){\circle*{12}}
\put(518,158){\circle*{12}}
\put(518,158){\circle*{12}}
\put(518,158){\circle*{12}}
\put(518,158){\circle*{12}}
\put(519,158){\circle*{12}}
\put(519,158){\circle*{12}}
\put(519,158){\circle*{12}}
\put(519,158){\circle*{12}}
\put(519,158){\circle*{12}}
\put(520,158){\circle*{12}}
\put(520,158){\circle*{12}}
\put(520,158){\circle*{12}}
\put(520,158){\circle*{12}}
\put(520,158){\circle*{12}}
\put(521,158){\circle*{12}}
\put(521,158){\circle*{12}}
\put(521,158){\circle*{12}}
\put(521,157){\circle*{12}}
\put(521,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(522,157){\circle*{12}}
\put(523,157){\circle*{12}}
\put(523,157){\circle*{12}}
\put(523,157){\circle*{12}}
\put(523,157){\circle*{12}}
\put(523,157){\circle*{12}}
\put(524,157){\circle*{12}}
\put(524,157){\circle*{12}}
\put(524,157){\circle*{12}}
\put(524,157){\circle*{12}}
\put(524,157){\circle*{12}}
\put(525,157){\circle*{12}}
\put(525,157){\circle*{12}}
\put(525,157){\circle*{12}}
\put(525,157){\circle*{12}}
\put(525,157){\circle*{12}}
\put(526,157){\circle*{12}}
\put(526,157){\circle*{12}}
\put(526,156){\circle*{12}}
\put(526,156){\circle*{12}}
\put(526,156){\circle*{12}}
\put(527,156){\circle*{12}}
\put(527,156){\circle*{12}}
\put(527,156){\circle*{12}}
\put(527,156){\circle*{12}}
\put(527,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(528,156){\circle*{12}}
\put(529,156){\circle*{12}}
\put(529,156){\circle*{12}}
\put(529,156){\circle*{12}}
\put(529,156){\circle*{12}}
\put(529,156){\circle*{12}}
\put(530,156){\circle*{12}}
\put(530,156){\circle*{12}}
\put(530,156){\circle*{12}}
\put(530,156){\circle*{12}}
\put(530,156){\circle*{12}}
\put(531,156){\circle*{12}}
\put(531,156){\circle*{12}}
\put(531,156){\circle*{12}}
\put(531,156){\circle*{12}}
\put(531,155){\circle*{12}}
\put(532,155){\circle*{12}}
\put(532,155){\circle*{12}}
\put(532,155){\circle*{12}}
\put(532,155){\circle*{12}}
\put(532,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(533,155){\circle*{12}}
\put(534,155){\circle*{12}}
\put(534,155){\circle*{12}}
\put(534,154){\circle*{12}}
\put(534,154){\circle*{12}}
\put(534,154){\circle*{12}}
\put(535,154){\circle*{12}}
\put(535,154){\circle*{12}}
\put(535,154){\circle*{12}}
\put(535,154){\circle*{12}}
\put(535,154){\circle*{12}}
\put(536,154){\circle*{12}}
\put(536,154){\circle*{12}}
\put(536,154){\circle*{12}}
\put(536,154){\circle*{12}}
\put(536,154){\circle*{12}}
\put(537,154){\circle*{12}}
\put(537,154){\circle*{12}}
\put(537,154){\circle*{12}}
\put(537,154){\circle*{12}}
\put(537,154){\circle*{12}}
\put(538,154){\circle*{12}}
\put(538,154){\circle*{12}}
\put(538,154){\circle*{12}}
\put(538,154){\circle*{12}}
\put(538,154){\circle*{12}}
\put(539,154){\circle*{12}}
\put(539,154){\circle*{12}}
\put(539,154){\circle*{12}}
\put(539,153){\circle*{12}}
\put(539,153){\circle*{12}}
\put(539,153){\circle*{12}}
\put(540,153){\circle*{12}}
\put(540,153){\circle*{12}}
\put(540,153){\circle*{12}}
\put(540,153){\circle*{12}}
\put(540,153){\circle*{12}}
\put(541,153){\circle*{12}}
\put(541,153){\circle*{12}}
\put(541,153){\circle*{12}}
\put(541,153){\circle*{12}}
\put(541,153){\circle*{12}}
\put(542,153){\circle*{12}}
\put(542,153){\circle*{12}}
\put(542,153){\circle*{12}}
\put(542,153){\circle*{12}}
\put(542,153){\circle*{12}}
\put(543,153){\circle*{12}}
\put(543,153){\circle*{12}}
\put(543,153){\circle*{12}}
\put(543,153){\circle*{12}}
\put(543,152){\circle*{12}}
\put(544,152){\circle*{12}}
\put(544,152){\circle*{12}}
\put(544,152){\circle*{12}}
\put(544,152){\circle*{12}}
\put(544,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(545,152){\circle*{12}}
\put(546,152){\circle*{12}}
\put(546,152){\circle*{12}}
\put(546,152){\circle*{12}}
\put(546,152){\circle*{12}}
\put(546,152){\circle*{12}}
\put(547,152){\circle*{12}}
\put(547,152){\circle*{12}}
\put(547,152){\circle*{12}}
\put(547,152){\circle*{12}}
\put(547,151){\circle*{12}}
\put(548,151){\circle*{12}}
\put(548,151){\circle*{12}}
\put(548,151){\circle*{12}}
\put(548,151){\circle*{12}}
\put(548,151){\circle*{12}}
\put(549,151){\circle*{12}}
\put(549,151){\circle*{12}}
\put(549,151){\circle*{12}}
\put(549,151){\circle*{12}}
\put(549,151){\circle*{12}}
\put(550,151){\circle*{12}}
\put(550,151){\circle*{12}}
\put(550,151){\circle*{12}}
\put(550,151){\circle*{12}}
\put(550,151){\circle*{12}}
\put(550,150){\circle*{12}}
\put(551,150){\circle*{12}}
\put(551,150){\circle*{12}}
\put(551,150){\circle*{12}}
\put(551,150){\circle*{12}}
\put(551,150){\circle*{12}}
\put(552,150){\circle*{12}}
\put(552,150){\circle*{12}}
\put(552,150){\circle*{12}}
\put(552,150){\circle*{12}}
\put(552,150){\circle*{12}}
\put(553,150){\circle*{12}}
\put(553,150){\circle*{12}}
\put(553,150){\circle*{12}}
\put(553,150){\circle*{12}}
\put(553,150){\circle*{12}}
\put(554,150){\circle*{12}}
\put(554,150){\circle*{12}}
\put(554,150){\circle*{12}}
\put(554,150){\circle*{12}}
\put(554,150){\circle*{12}}
\put(555,150){\circle*{12}}
\put(555,150){\circle*{12}}
\put(555,150){\circle*{12}}
\put(555,150){\circle*{12}}
\put(555,150){\circle*{12}}
\put(556,150){\circle*{12}}
\put(556,150){\circle*{12}}
\put(556,150){\circle*{12}}
\put(556,149){\circle*{12}}
\put(556,149){\circle*{12}}
\put(556,149){\circle*{12}}
\put(557,149){\circle*{12}}
\put(557,149){\circle*{12}}
\put(557,149){\circle*{12}}
\put(557,149){\circle*{12}}
\put(557,149){\circle*{12}}
\put(558,149){\circle*{12}}
\put(558,149){\circle*{12}}
\put(558,149){\circle*{12}}
\put(558,149){\circle*{12}}
\put(558,149){\circle*{12}}
\put(559,149){\circle*{12}}
\put(559,149){\circle*{12}}
\put(559,149){\circle*{12}}
\put(559,149){\circle*{12}}
\put(559,149){\circle*{12}}
\put(560,149){\circle*{12}}
\put(560,149){\circle*{12}}
\put(560,149){\circle*{12}}
\put(560,148){\circle*{12}}
\put(560,148){\circle*{12}}
\put(561,148){\circle*{12}}
\put(561,148){\circle*{12}}
\put(561,148){\circle*{12}}
\put(561,148){\circle*{12}}
\put(561,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(562,148){\circle*{12}}
\put(563,148){\circle*{12}}
\put(563,148){\circle*{12}}
\put(563,148){\circle*{12}}
\put(563,148){\circle*{12}}
\put(563,148){\circle*{12}}
\put(564,148){\circle*{12}}
\put(564,148){\circle*{12}}
\put(564,148){\circle*{12}}
\put(564,148){\circle*{12}}
\put(564,148){\circle*{12}}
\put(565,148){\circle*{12}}
\put(565,148){\circle*{12}}
\put(565,148){\circle*{12}}
\put(565,148){\circle*{12}}
\put(565,148){\circle*{12}}
\put(566,148){\circle*{12}}
\put(566,147){\circle*{12}}
\put(566,147){\circle*{12}}
\put(566,147){\circle*{12}}
\put(566,147){\circle*{12}}
\put(567,147){\circle*{12}}
\put(567,147){\circle*{12}}
\put(567,147){\circle*{12}}
\put(567,147){\circle*{12}}
\put(567,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(568,147){\circle*{12}}
\put(569,147){\circle*{12}}
\put(569,147){\circle*{12}}
\put(569,146){\circle*{12}}
\put(569,146){\circle*{12}}
\put(569,146){\circle*{12}}
\put(570,146){\circle*{12}}
\put(570,146){\circle*{12}}
\put(570,146){\circle*{12}}
\put(570,146){\circle*{12}}
\put(570,146){\circle*{12}}
\put(571,146){\circle*{12}}
\put(571,146){\circle*{12}}
\put(571,146){\circle*{12}}
\put(571,146){\circle*{12}}
\put(571,145){\circle*{12}}
\put(572,145){\circle*{12}}
\put(572,145){\circle*{12}}
\put(572,145){\circle*{12}}
\put(572,145){\circle*{12}}
\put(572,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(573,145){\circle*{12}}
\put(574,145){\circle*{12}}
\put(574,145){\circle*{12}}
\put(574,145){\circle*{12}}
\put(574,145){\circle*{12}}
\put(574,145){\circle*{12}}
\put(575,145){\circle*{12}}
\put(575,145){\circle*{12}}
\put(575,145){\circle*{12}}
\put(575,145){\circle*{12}}
\put(575,145){\circle*{12}}
\put(576,145){\circle*{12}}
\put(576,145){\circle*{12}}
\put(576,145){\circle*{12}}
\put(576,145){\circle*{12}}
\put(576,145){\circle*{12}}
\put(577,145){\circle*{12}}
\put(577,145){\circle*{12}}
\put(577,145){\circle*{12}}
\put(577,145){\circle*{12}}
\put(577,144){\circle*{12}}
\put(578,144){\circle*{12}}
\put(578,144){\circle*{12}}
\put(578,144){\circle*{12}}
\put(578,144){\circle*{12}}
\put(578,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(579,144){\circle*{12}}
\put(580,144){\circle*{12}}
\put(580,143){\circle*{12}}
\put(580,143){\circle*{12}}
\put(580,143){\circle*{12}}
\put(580,143){\circle*{12}}
\put(581,143){\circle*{12}}
\put(581,143){\circle*{12}}
\put(581,143){\circle*{12}}
\put(581,143){\circle*{12}}
\put(581,143){\circle*{12}}
\put(582,143){\circle*{12}}
\put(582,143){\circle*{12}}
\put(582,143){\circle*{12}}
\put(582,143){\circle*{12}}
\put(582,143){\circle*{12}}
\put(583,143){\circle*{12}}
\put(583,143){\circle*{12}}
\put(583,143){\circle*{12}}
\put(583,143){\circle*{12}}
\put(583,143){\circle*{12}}
\put(584,143){\circle*{12}}
\put(584,142){\circle*{12}}
\put(584,142){\circle*{12}}
\put(584,142){\circle*{12}}
\put(584,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(585,142){\circle*{12}}
\put(586,142){\circle*{12}}
\put(586,142){\circle*{12}}
\put(586,142){\circle*{12}}
\put(586,142){\circle*{12}}
\put(586,142){\circle*{12}}
\put(587,142){\circle*{12}}
\put(587,142){\circle*{12}}
\put(587,142){\circle*{12}}
\put(587,142){\circle*{12}}
\put(587,142){\circle*{12}}
\put(588,141){\circle*{12}}
\put(588,141){\circle*{12}}
\put(588,141){\circle*{12}}
\put(588,141){\circle*{12}}
\put(588,141){\circle*{12}}
\put(589,141){\circle*{12}}
\put(589,141){\circle*{12}}
\put(589,141){\circle*{12}}
\put(589,141){\circle*{12}}
\put(589,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(590,141){\circle*{12}}
\put(591,141){\circle*{12}}
\put(591,141){\circle*{12}}
\put(591,140){\circle*{12}}
\put(591,140){\circle*{12}}
\put(591,140){\circle*{12}}
\put(592,140){\circle*{12}}
\put(592,140){\circle*{12}}
\put(592,140){\circle*{12}}
\put(592,140){\circle*{12}}
\put(592,140){\circle*{12}}
\put(593,140){\circle*{12}}
\put(593,140){\circle*{12}}
\put(593,140){\circle*{12}}
\put(593,140){\circle*{12}}
\put(593,140){\circle*{12}}
\put(594,140){\circle*{12}}
\put(594,140){\circle*{12}}
\put(594,140){\circle*{12}}
\put(594,140){\circle*{12}}
\put(594,140){\circle*{12}}
\put(595,140){\circle*{12}}
\put(595,140){\circle*{12}}
\put(595,140){\circle*{12}}
\put(595,140){\circle*{12}}
\put(595,140){\circle*{12}}
\put(596,140){\circle*{12}}
\put(596,139){\circle*{12}}
\put(596,139){\circle*{12}}
\put(596,139){\circle*{12}}
\put(596,139){\circle*{12}}
\put(596,139){\circle*{12}}
\put(597,139){\circle*{12}}
\put(597,139){\circle*{12}}
\put(597,139){\circle*{12}}
\put(597,139){\circle*{12}}
\put(597,139){\circle*{12}}
\put(598,139){\circle*{12}}
\put(598,139){\circle*{12}}
\put(598,139){\circle*{12}}
\put(598,139){\circle*{12}}
\put(598,139){\circle*{12}}
\put(599,139){\circle*{12}}
\put(599,139){\circle*{12}}
\put(599,139){\circle*{12}}
\put(599,139){\circle*{12}}
\put(599,139){\circle*{12}}
\put(600,139){\circle*{12}}
\put(600,138){\circle*{12}}
\put(600,138){\circle*{12}}
\put(600,138){\circle*{12}}
\put(600,138){\circle*{12}}
\put(601,138){\circle*{12}}
\put(601,138){\circle*{12}}
\put(601,138){\circle*{12}}
\put(601,138){\circle*{12}}
\put(601,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(602,138){\circle*{12}}
\put(603,138){\circle*{12}}
\put(603,138){\circle*{12}}
\put(603,138){\circle*{12}}
\put(603,138){\circle*{12}}
\put(603,137){\circle*{12}}
\put(604,137){\circle*{12}}
\put(604,137){\circle*{12}}
\put(604,137){\circle*{12}}
\put(604,137){\circle*{12}}
\put(604,137){\circle*{12}}
\put(605,137){\circle*{12}}
\put(605,137){\circle*{12}}
\put(605,137){\circle*{12}}
\put(605,137){\circle*{12}}
\put(605,137){\circle*{12}}
\put(606,137){\circle*{12}}
\put(606,137){\circle*{12}}
\put(606,137){\circle*{12}}
\put(606,137){\circle*{12}}
\put(606,137){\circle*{12}}
\put(607,137){\circle*{12}}
\put(607,137){\circle*{12}}
\put(607,136){\circle*{12}}
\put(607,136){\circle*{12}}
\put(607,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(608,136){\circle*{12}}
\put(609,136){\circle*{12}}
\put(609,136){\circle*{12}}
\put(609,136){\circle*{12}}
\put(609,136){\circle*{12}}
\put(609,136){\circle*{12}}
\put(610,136){\circle*{12}}
\put(610,136){\circle*{12}}
\put(610,136){\circle*{12}}
\put(610,136){\circle*{12}}
\put(610,136){\circle*{12}}
\put(611,136){\circle*{12}}
\put(611,136){\circle*{12}}
\put(611,135){\circle*{12}}
\put(611,135){\circle*{12}}
\put(611,135){\circle*{12}}
\put(612,135){\circle*{12}}
\put(612,135){\circle*{12}}
\put(612,135){\circle*{12}}
\put(612,135){\circle*{12}}
\put(612,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(613,135){\circle*{12}}
\put(614,135){\circle*{12}}
\put(614,135){\circle*{12}}
\put(614,135){\circle*{12}}
\put(614,135){\circle*{12}}
\put(614,135){\circle*{12}}
\put(615,135){\circle*{12}}
\put(615,135){\circle*{12}}
\put(615,135){\circle*{12}}
\put(615,135){\circle*{12}}
\put(615,135){\circle*{12}}
\put(616,135){\circle*{12}}
\put(616,135){\circle*{12}}
\put(616,134){\circle*{12}}
\put(616,134){\circle*{12}}
\put(616,134){\circle*{12}}
\put(617,134){\circle*{12}}
\put(617,134){\circle*{12}}
\put(617,134){\circle*{12}}
\put(617,134){\circle*{12}}
\put(617,134){\circle*{12}}
\put(618,134){\circle*{12}}
\put(618,134){\circle*{12}}
\put(618,134){\circle*{12}}
\put(618,134){\circle*{12}}
\put(618,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(619,134){\circle*{12}}
\put(620,134){\circle*{12}}
\put(620,134){\circle*{12}}
\put(620,134){\circle*{12}}
\put(620,133){\circle*{12}}
\put(620,133){\circle*{12}}
\put(621,133){\circle*{12}}
\put(621,133){\circle*{12}}
\put(621,133){\circle*{12}}
\put(621,133){\circle*{12}}
\put(621,133){\circle*{12}}
\put(622,133){\circle*{12}}
\put(622,133){\circle*{12}}
\put(622,133){\circle*{12}}
\put(622,133){\circle*{12}}
\put(622,133){\circle*{12}}
\put(623,133){\circle*{12}}
\put(623,133){\circle*{12}}
\put(623,133){\circle*{12}}
\put(623,133){\circle*{12}}
\put(623,132){\circle*{12}}
\put(624,132){\circle*{12}}
\put(624,132){\circle*{12}}
\put(624,132){\circle*{12}}
\put(624,132){\circle*{12}}
\put(624,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(625,132){\circle*{12}}
\put(626,132){\circle*{12}}
\put(626,132){\circle*{12}}
\put(626,132){\circle*{12}}
\put(626,132){\circle*{12}}
\put(626,132){\circle*{12}}
\put(627,132){\circle*{12}}
\put(627,132){\circle*{12}}
\put(627,132){\circle*{12}}
\put(627,131){\circle*{12}}
\put(627,131){\circle*{12}}
\put(628,131){\circle*{12}}
\put(628,131){\circle*{12}}
\put(628,131){\circle*{12}}
\put(628,131){\circle*{12}}
\put(628,131){\circle*{12}}
\put(629,131){\circle*{12}}
\put(629,131){\circle*{12}}
\put(629,130){\circle*{12}}
\put(629,130){\circle*{12}}
\put(629,130){\circle*{12}}
\put(630,130){\circle*{12}}
\put(630,130){\circle*{12}}
\put(630,130){\circle*{12}}
\put(630,130){\circle*{12}}
\put(630,130){\circle*{12}}
\put(631,129){\circle*{12}}
\put(631,129){\circle*{12}}
\put(631,129){\circle*{12}}
\put(631,129){\circle*{12}}
\put(631,129){\circle*{12}}
\put(631,129){\circle*{12}}
\put(632,129){\circle*{12}}
\put(632,129){\circle*{12}}
\put(632,129){\circle*{12}}
\put(632,129){\circle*{12}}
\put(632,129){\circle*{12}}
\put(633,129){\circle*{12}}
\put(633,129){\circle*{12}}
\put(633,129){\circle*{12}}
\put(633,129){\circle*{12}}
\put(633,128){\circle*{12}}
\put(634,128){\circle*{12}}
\put(634,128){\circle*{12}}
\put(634,128){\circle*{12}}
\put(634,128){\circle*{12}}
\put(634,128){\circle*{12}}
\put(635,128){\circle*{12}}
\put(635,128){\circle*{12}}
\put(635,127){\circle*{12}}
\put(635,127){\circle*{12}}
\put(635,127){\circle*{12}}
\put(636,127){\circle*{12}}
\put(636,127){\circle*{12}}
\put(636,127){\circle*{12}}
\put(636,126){\circle*{12}}
\put(636,126){\circle*{12}}
\put(636,126){\circle*{12}}
\put(637,126){\circle*{12}}
\put(637,126){\circle*{12}}
\put(637,126){\circle*{12}}
\put(637,126){\circle*{12}}
\put(637,126){\circle*{12}}
\put(638,126){\circle*{12}}
\put(638,126){\circle*{12}}
\put(638,126){\circle*{12}}
\put(638,126){\circle*{12}}
\put(638,126){\circle*{12}}
\put(639,126){\circle*{12}}
\put(639,126){\circle*{12}}
\put(639,126){\circle*{12}}
\put(639,126){\circle*{12}}
\put(639,126){\circle*{12}}
\put(640,126){\circle*{12}}
\put(640,126){\circle*{12}}
\put(640,126){\circle*{12}}
\put(640,126){\circle*{12}}
\put(640,126){\circle*{12}}
\put(641,126){\circle*{12}}
\put(641,126){\circle*{12}}
\put(641,126){\circle*{12}}
\put(641,126){\circle*{12}}
\put(641,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(642,126){\circle*{12}}
\put(643,126){\circle*{12}}
\put(643,126){\circle*{12}}
\put(643,126){\circle*{12}}
\put(643,126){\circle*{12}}
\put(643,126){\circle*{12}}
\put(644,126){\circle*{12}}
\put(644,126){\circle*{12}}
\put(644,126){\circle*{12}}
\put(644,126){\circle*{12}}
\put(644,125){\circle*{12}}
\put(645,125){\circle*{12}}
\put(645,125){\circle*{12}}
\put(645,125){\circle*{12}}
\put(645,125){\circle*{12}}
\put(645,125){\circle*{12}}
\put(646,125){\circle*{12}}
\put(646,125){\circle*{12}}
\put(646,125){\circle*{12}}
\put(646,125){\circle*{12}}
\put(646,125){\circle*{12}}
\put(647,125){\circle*{12}}
\put(647,125){\circle*{12}}
\put(647,125){\circle*{12}}
\put(647,125){\circle*{12}}
\put(647,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(648,125){\circle*{12}}
\put(649,125){\circle*{12}}
\put(649,125){\circle*{12}}
\put(649,124){\circle*{12}}
\put(649,124){\circle*{12}}
\put(649,124){\circle*{12}}
\put(650,124){\circle*{12}}
\put(650,124){\circle*{12}}
\put(650,124){\circle*{12}}
\put(650,124){\circle*{12}}
\put(650,124){\circle*{12}}
\put(651,124){\circle*{12}}
\put(651,124){\circle*{12}}
\put(651,124){\circle*{12}}
\put(651,124){\circle*{12}}
\put(651,124){\circle*{12}}
\put(652,124){\circle*{12}}
\put(652,124){\circle*{12}}
\put(652,124){\circle*{12}}
\put(652,124){\circle*{12}}
\put(652,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(653,124){\circle*{12}}
\put(654,124){\circle*{12}}
\put(654,124){\circle*{12}}
\put(654,124){\circle*{12}}
\put(654,124){\circle*{12}}
\put(654,124){\circle*{12}}
\put(655,124){\circle*{12}}
\put(655,124){\circle*{12}}
\put(655,124){\circle*{12}}
\put(655,124){\circle*{12}}
\put(655,124){\circle*{12}}
\put(656,124){\circle*{12}}
\put(656,124){\circle*{12}}
\put(656,124){\circle*{12}}
\put(656,124){\circle*{12}}
\put(656,123){\circle*{12}}
\put(657,123){\circle*{12}}
\put(657,123){\circle*{12}}
\put(657,123){\circle*{12}}
\put(657,123){\circle*{12}}
\put(657,123){\circle*{12}}
\put(658,123){\circle*{12}}
\put(658,123){\circle*{12}}
\put(658,123){\circle*{12}}
\put(658,123){\circle*{12}}
\put(658,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(659,123){\circle*{12}}
\put(660,123){\circle*{12}}
\put(660,123){\circle*{12}}
\put(660,123){\circle*{12}}
\put(660,123){\circle*{12}}
\put(660,123){\circle*{12}}
\put(661,123){\circle*{12}}
\put(661,123){\circle*{12}}
\put(661,123){\circle*{12}}
\put(661,123){\circle*{12}}
\put(661,123){\circle*{12}}
\put(662,123){\circle*{12}}
\put(662,123){\circle*{12}}
\put(662,123){\circle*{12}}
\put(662,123){\circle*{12}}
\put(662,123){\circle*{12}}
\put(663,123){\circle*{12}}
\put(663,123){\circle*{12}}
\put(663,123){\circle*{12}}
\put(663,122){\circle*{12}}
\put(663,122){\circle*{12}}
\put(664,122){\circle*{12}}
\put(664,122){\circle*{12}}
\put(664,122){\circle*{12}}
\put(664,122){\circle*{12}}
\put(664,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(665,122){\circle*{12}}
\put(666,122){\circle*{12}}
\put(666,122){\circle*{12}}
\put(666,122){\circle*{12}}
\put(666,122){\circle*{12}}
\put(666,122){\circle*{12}}
\put(667,122){\circle*{12}}
\put(667,122){\circle*{12}}
\put(667,122){\circle*{12}}
\put(667,122){\circle*{12}}
\put(667,121){\circle*{12}}
\put(668,121){\circle*{12}}
\put(668,121){\circle*{12}}
\put(668,121){\circle*{12}}
\put(668,121){\circle*{12}}
\put(668,121){\circle*{12}}
\put(669,121){\circle*{12}}
\put(669,121){\circle*{12}}
\put(669,121){\circle*{12}}
\put(669,121){\circle*{12}}
\put(669,121){\circle*{12}}
\put(670,121){\circle*{12}}
\put(670,121){\circle*{12}}
\put(670,121){\circle*{12}}
\put(670,121){\circle*{12}}
\put(670,121){\circle*{12}}
\put(671,121){\circle*{12}}
\put(671,121){\circle*{12}}
\put(671,121){\circle*{12}}
\put(671,120){\circle*{12}}
\put(671,120){\circle*{12}}
\put(671,120){\circle*{12}}
\put(672,120){\circle*{12}}
\put(672,119){\circle*{12}}
\put(672,119){\circle*{12}}
\put(672,119){\circle*{12}}
\put(672,119){\circle*{12}}
\put(673,119){\circle*{12}}
\put(673,119){\circle*{12}}
\put(673,119){\circle*{12}}
\put(673,119){\circle*{12}}
\put(673,119){\circle*{12}}
\put(674,119){\circle*{12}}
\put(674,119){\circle*{12}}
\put(674,119){\circle*{12}}
\put(674,119){\circle*{12}}
\put(674,119){\circle*{12}}
\put(675,119){\circle*{12}}
\put(675,119){\circle*{12}}
\put(675,119){\circle*{12}}
\put(675,119){\circle*{12}}
\put(675,119){\circle*{12}}
\put(676,119){\circle*{12}}
\put(676,119){\circle*{12}}
\put(676,119){\circle*{12}}
\put(676,119){\circle*{12}}
\put(676,119){\circle*{12}}
\put(676,118){\circle*{12}}
\put(677,118){\circle*{12}}
\put(677,118){\circle*{12}}
\put(677,118){\circle*{12}}
\put(677,118){\circle*{12}}
\put(677,118){\circle*{12}}
\put(678,118){\circle*{12}}
\put(678,118){\circle*{12}}
\put(678,118){\circle*{12}}
\put(678,118){\circle*{12}}
\put(678,118){\circle*{12}}
\put(679,118){\circle*{12}}
\put(679,118){\circle*{12}}
\put(679,118){\circle*{12}}
\put(679,118){\circle*{12}}
\put(679,118){\circle*{12}}
\put(680,118){\circle*{12}}
\put(680,118){\circle*{12}}
\put(680,118){\circle*{12}}
\put(680,118){\circle*{12}}
\put(680,118){\circle*{12}}
\put(681,118){\circle*{12}}
\put(681,118){\circle*{12}}
\put(681,118){\circle*{12}}
\put(681,118){\circle*{12}}
\put(681,118){\circle*{12}}
\put(682,118){\circle*{12}}
\put(682,118){\circle*{12}}
\put(682,118){\circle*{12}}
\put(682,118){\circle*{12}}
\put(682,117){\circle*{12}}
\put(682,117){\circle*{12}}
\put(683,117){\circle*{12}}
\put(683,117){\circle*{12}}
\put(683,117){\circle*{12}}
\put(683,117){\circle*{12}}
\put(683,117){\circle*{12}}
\put(684,117){\circle*{12}}
\put(684,117){\circle*{12}}
\put(684,117){\circle*{12}}
\put(684,117){\circle*{12}}
\put(684,117){\circle*{12}}
\put(685,117){\circle*{12}}
\put(685,117){\circle*{12}}
\put(685,117){\circle*{12}}
\put(685,117){\circle*{12}}
\put(685,117){\circle*{12}}
\put(686,117){\circle*{12}}
\put(686,117){\circle*{12}}
\put(686,117){\circle*{12}}
\put(686,117){\circle*{12}}
\put(686,117){\circle*{12}}
\put(687,117){\circle*{12}}
\put(687,117){\circle*{12}}
\put(687,117){\circle*{12}}
\put(687,117){\circle*{12}}
\put(687,117){\circle*{12}}
\put(688,117){\circle*{12}}
\put(688,117){\circle*{12}}
\put(688,117){\circle*{12}}
\put(688,117){\circle*{12}}
\put(688,117){\circle*{12}}
\put(688,116){\circle*{12}}
\put(689,116){\circle*{12}}
\put(689,116){\circle*{12}}
\put(689,116){\circle*{12}}
\put(689,116){\circle*{12}}
\put(689,116){\circle*{12}}
\put(690,116){\circle*{12}}
\put(690,116){\circle*{12}}
\put(690,116){\circle*{12}}
\put(690,116){\circle*{12}}
\put(690,116){\circle*{12}}
\put(691,116){\circle*{12}}
\put(691,116){\circle*{12}}
\put(691,116){\circle*{12}}
\put(691,116){\circle*{12}}
\put(691,116){\circle*{12}}
\put(692,116){\circle*{12}}
\put(692,116){\circle*{12}}
\put(692,116){\circle*{12}}
\put(692,116){\circle*{12}}
\put(692,115){\circle*{12}}
\put(693,115){\circle*{12}}
\put(693,115){\circle*{12}}
\put(693,115){\circle*{12}}
\put(693,115){\circle*{12}}
\put(693,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(694,115){\circle*{12}}
\put(695,115){\circle*{12}}
\put(695,115){\circle*{12}}
\put(695,115){\circle*{12}}
\put(695,115){\circle*{12}}
\put(695,115){\circle*{12}}
\put(696,114){\circle*{12}}
\put(696,114){\circle*{12}}
\put(696,114){\circle*{12}}
\put(696,114){\circle*{12}}
\put(696,114){\circle*{12}}
\put(697,114){\circle*{12}}
\put(697,114){\circle*{12}}
\put(697,114){\circle*{12}}
\put(697,114){\circle*{12}}
\put(697,114){\circle*{12}}
\put(698,114){\circle*{12}}
\put(698,114){\circle*{12}}
\put(698,114){\circle*{12}}
\put(698,114){\circle*{12}}
\put(698,114){\circle*{12}}
\put(699,114){\circle*{12}}
\put(699,114){\circle*{12}}
\put(699,114){\circle*{12}}
\put(699,114){\circle*{12}}
\put(699,113){\circle*{12}}
\put(699,113){\circle*{12}}
\put(700,113){\circle*{12}}
\put(700,113){\circle*{12}}
\put(700,113){\circle*{12}}
\put(700,113){\circle*{12}}
\put(700,113){\circle*{12}}
\put(701,113){\circle*{12}}
\put(701,113){\circle*{12}}
\put(701,113){\circle*{12}}
\put(701,113){\circle*{12}}
\put(701,113){\circle*{12}}
\put(702,113){\circle*{12}}
\put(702,113){\circle*{12}}
\put(702,113){\circle*{12}}
\put(702,113){\circle*{12}}
\put(702,113){\circle*{12}}
\put(703,113){\circle*{12}}
\put(703,113){\circle*{12}}
\put(703,113){\circle*{12}}
\put(703,113){\circle*{12}}
\put(703,113){\circle*{12}}
\put(704,113){\circle*{12}}
\put(704,112){\circle*{12}}
\put(704,112){\circle*{12}}
\put(704,112){\circle*{12}}
\put(704,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(705,112){\circle*{12}}
\put(706,112){\circle*{12}}
\put(706,112){\circle*{12}}
\put(706,112){\circle*{12}}
\put(706,112){\circle*{12}}
\put(706,112){\circle*{12}}
\put(707,112){\circle*{12}}
\put(707,112){\circle*{12}}
\put(707,112){\circle*{12}}
\put(707,112){\circle*{12}}
\put(707,112){\circle*{12}}
\put(708,112){\circle*{12}}
\put(708,112){\circle*{12}}
\put(708,112){\circle*{12}}
\put(708,112){\circle*{12}}
\put(708,112){\circle*{12}}
\put(709,112){\circle*{12}}
\put(709,112){\circle*{12}}
\put(709,112){\circle*{12}}
\put(709,112){\circle*{12}}
\put(709,112){\circle*{12}}
\put(710,112){\circle*{12}}
\put(710,112){\circle*{12}}
\put(710,112){\circle*{12}}
\put(710,112){\circle*{12}}
\put(710,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(711,112){\circle*{12}}
\put(712,112){\circle*{12}}
\put(712,112){\circle*{12}}
\put(712,112){\circle*{12}}
\put(712,112){\circle*{12}}
\put(712,112){\circle*{12}}
\put(713,112){\circle*{12}}
\put(713,112){\circle*{12}}
\put(713,112){\circle*{12}}
\put(713,112){\circle*{12}}
\put(713,112){\circle*{12}}
\put(714,112){\circle*{12}}
\put(714,111){\circle*{12}}
\put(714,111){\circle*{12}}
\put(714,111){\circle*{12}}
\put(714,111){\circle*{12}}
\put(715,111){\circle*{12}}
\put(715,111){\circle*{12}}
\put(715,111){\circle*{12}}
\put(715,111){\circle*{12}}
\put(715,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(716,111){\circle*{12}}
\put(717,111){\circle*{12}}
\put(717,111){\circle*{12}}
\put(717,111){\circle*{12}}
\put(717,111){\circle*{12}}
\put(717,111){\circle*{12}}
\put(718,111){\circle*{12}}
\put(718,111){\circle*{12}}
\put(718,111){\circle*{12}}
\put(718,111){\circle*{12}}
\put(718,111){\circle*{12}}
\put(719,111){\circle*{12}}
\put(719,111){\circle*{12}}
\put(719,111){\circle*{12}}
\put(719,111){\circle*{12}}
\put(719,111){\circle*{12}}
\put(720,111){\circle*{12}}
\put(720,111){\circle*{12}}
\put(720,111){\circle*{12}}
\put(720,111){\circle*{12}}
\put(720,111){\circle*{12}}
\put(721,111){\circle*{12}}
\put(721,111){\circle*{12}}
\put(721,111){\circle*{12}}
\put(721,111){\circle*{12}}
\put(721,111){\circle*{12}}
\put(722,111){\circle*{12}}
\put(722,111){\circle*{12}}
\put(722,111){\circle*{12}}
\put(722,111){\circle*{12}}
\put(722,110){\circle*{12}}
\put(722,110){\circle*{12}}
\put(723,110){\circle*{12}}
\put(723,110){\circle*{12}}
\put(723,110){\circle*{12}}
\put(723,110){\circle*{12}}
\put(723,110){\circle*{12}}
\put(724,110){\circle*{12}}
\put(724,110){\circle*{12}}
\put(724,110){\circle*{12}}
\put(724,110){\circle*{12}}
\put(724,110){\circle*{12}}
\put(725,110){\circle*{12}}
\put(725,110){\circle*{12}}
\put(725,110){\circle*{12}}
\put(725,110){\circle*{12}}
\put(725,110){\circle*{12}}
\put(726,110){\circle*{12}}
\put(726,110){\circle*{12}}
\put(726,110){\circle*{12}}
\put(726,110){\circle*{12}}
\put(726,110){\circle*{12}}
\put(727,110){\circle*{12}}
\put(727,110){\circle*{12}}
\put(727,110){\circle*{12}}
\put(727,110){\circle*{12}}
\put(727,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(728,110){\circle*{12}}
\put(729,110){\circle*{12}}
\put(729,110){\circle*{12}}
\put(729,110){\circle*{12}}
\put(729,110){\circle*{12}}
\put(729,110){\circle*{12}}
\put(730,110){\circle*{12}}
\put(730,110){\circle*{12}}
\put(730,110){\circle*{12}}
\put(730,110){\circle*{12}}
\put(730,110){\circle*{12}}
\put(731,110){\circle*{12}}
\put(731,110){\circle*{12}}
\put(731,110){\circle*{12}}
\put(731,110){\circle*{12}}
\put(731,110){\circle*{12}}
\put(732,110){\circle*{12}}
\put(732,110){\circle*{12}}
\put(732,110){\circle*{12}}
\put(732,110){\circle*{12}}
\put(732,110){\circle*{12}}
\put(733,110){\circle*{12}}
\put(733,110){\circle*{12}}
\put(733,110){\circle*{12}}
\put(733,110){\circle*{12}}
\put(733,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(734,110){\circle*{12}}
\put(735,110){\circle*{12}}
\put(735,110){\circle*{12}}
\put(735,110){\circle*{12}}
\put(735,110){\circle*{12}}
\put(735,110){\circle*{12}}
\put(736,110){\circle*{12}}
\put(736,110){\circle*{12}}
\put(736,110){\circle*{12}}
\put(736,110){\circle*{12}}
\put(736,110){\circle*{12}}
\put(737,110){\circle*{12}}
\put(737,110){\circle*{12}}
\put(737,110){\circle*{12}}
\put(737,110){\circle*{12}}
\put(737,110){\circle*{12}}
\put(738,110){\circle*{12}}
\put(738,110){\circle*{12}}
\put(738,110){\circle*{12}}
\put(738,110){\circle*{12}}
\put(738,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(739,110){\circle*{12}}
\put(740,110){\circle*{12}}
\put(740,110){\circle*{12}}
\put(740,110){\circle*{12}}
\put(740,110){\circle*{12}}
\put(740,110){\circle*{12}}
\put(741,110){\circle*{12}}
\put(741,110){\circle*{12}}
\put(741,110){\circle*{12}}
\put(741,110){\circle*{12}}
\put(741,110){\circle*{12}}
\put(742,110){\circle*{12}}
\put(742,110){\circle*{12}}
\put(742,110){\circle*{12}}
\put(742,110){\circle*{12}}
\put(742,110){\circle*{12}}
\put(743,110){\circle*{12}}
\put(743,110){\circle*{12}}
\put(743,110){\circle*{12}}
\put(743,110){\circle*{12}}
\put(743,110){\circle*{12}}
\put(744,110){\circle*{12}}
\put(744,110){\circle*{12}}
\put(744,110){\circle*{12}}
\put(744,110){\circle*{12}}
\put(744,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(745,110){\circle*{12}}
\put(746,110){\circle*{12}}
\put(746,110){\circle*{12}}
\put(746,110){\circle*{12}}
\put(746,110){\circle*{12}}
\put(746,110){\circle*{12}}
\put(747,110){\circle*{12}}
\put(747,110){\circle*{12}}
\put(747,110){\circle*{12}}
\put(747,110){\circle*{12}}
\put(747,110){\circle*{12}}
\put(748,110){\circle*{12}}
\put(748,110){\circle*{12}}
\put(748,110){\circle*{12}}
\put(748,110){\circle*{12}}
\put(748,110){\circle*{12}}
\put(749,110){\circle*{12}}
\put(749,110){\circle*{12}}
\put(749,110){\circle*{12}}
\put(749,109){\circle*{12}}
\put(749,109){\circle*{12}}
\put(750,109){\circle*{12}}
\put(750,109){\circle*{12}}
\put(750,109){\circle*{12}}
\put(750,109){\circle*{12}}
\put(750,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(751,109){\circle*{12}}
\put(752,109){\circle*{12}}
\put(752,109){\circle*{12}}
\put(752,109){\circle*{12}}
\put(752,109){\circle*{12}}
\put(752,109){\circle*{12}}
\put(753,109){\circle*{12}}
\put(753,109){\circle*{12}}
\put(753,109){\circle*{12}}
\put(753,109){\circle*{12}}
\put(753,109){\circle*{12}}
\put(754,109){\circle*{12}}
\put(754,109){\circle*{12}}
\put(754,108){\circle*{12}}
\put(754,108){\circle*{12}}
\put(754,108){\circle*{12}}
\put(755,108){\circle*{12}}
\put(755,108){\circle*{12}}
\put(755,108){\circle*{12}}
\put(755,108){\circle*{12}}
\put(755,108){\circle*{12}}
\put(756,108){\circle*{12}}
\put(756,108){\circle*{12}}
\put(756,108){\circle*{12}}
\put(756,107){\circle*{12}}
\put(756,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(757,107){\circle*{12}}
\put(758,107){\circle*{12}}
\put(758,107){\circle*{12}}
\put(758,107){\circle*{12}}
\put(758,107){\circle*{12}}
\put(758,107){\circle*{12}}
\put(759,107){\circle*{12}}
\put(759,107){\circle*{12}}
\put(759,107){\circle*{12}}
\put(759,107){\circle*{12}}
\put(759,107){\circle*{12}}
\put(760,107){\circle*{12}}
\put(760,107){\circle*{12}}
\put(760,106){\circle*{12}}
\put(760,106){\circle*{12}}
\put(760,106){\circle*{12}}
\put(761,106){\circle*{12}}
\put(761,106){\circle*{12}}
\put(761,106){\circle*{12}}
\put(761,106){\circle*{12}}
\put(761,106){\circle*{12}}
\put(762,106){\circle*{12}}
\put(762,106){\circle*{12}}
\put(762,105){\circle*{12}}
\put(762,105){\circle*{12}}
\put(762,105){\circle*{12}}
\put(762,105){\circle*{12}}
\put(763,105){\circle*{12}}
\put(763,105){\circle*{12}}
\put(763,105){\circle*{12}}
\put(763,105){\circle*{12}}
\put(763,105){\circle*{12}}
\put(764,105){\circle*{12}}
\put(764,105){\circle*{12}}
\put(764,105){\circle*{12}}
\put(764,105){\circle*{12}}
\put(764,105){\circle*{12}}
\put(765,105){\circle*{12}}
\put(765,105){\circle*{12}}
\put(765,105){\circle*{12}}
\put(765,105){\circle*{12}}
\put(765,105){\circle*{12}}
\put(766,105){\circle*{12}}
\put(766,105){\circle*{12}}
\put(766,105){\circle*{12}}
\put(766,105){\circle*{12}}
\put(766,105){\circle*{12}}
\put(767,105){\circle*{12}}
\put(767,105){\circle*{12}}
\put(767,104){\circle*{12}}
\put(767,104){\circle*{12}}
\put(767,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(768,104){\circle*{12}}
\put(769,104){\circle*{12}}
\put(769,104){\circle*{12}}
\put(769,104){\circle*{12}}
\put(769,104){\circle*{12}}
\put(769,104){\circle*{12}}
\put(770,104){\circle*{12}}
\put(770,104){\circle*{12}}
\put(770,104){\circle*{12}}
\put(770,104){\circle*{12}}
\put(770,104){\circle*{12}}
\put(771,104){\circle*{12}}
\put(771,104){\circle*{12}}
\put(771,104){\circle*{12}}
\put(771,104){\circle*{12}}
\put(771,104){\circle*{12}}
\put(772,104){\circle*{12}}
\put(772,104){\circle*{12}}
\put(772,104){\circle*{12}}
\put(772,104){\circle*{12}}
\put(772,104){\circle*{12}}
\put(773,104){\circle*{12}}
\put(773,104){\circle*{12}}
\put(773,104){\circle*{12}}
\put(773,104){\circle*{12}}
\put(773,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(774,104){\circle*{12}}
\put(775,104){\circle*{12}}
\put(775,104){\circle*{12}}
\put(775,104){\circle*{12}}
\put(775,104){\circle*{12}}
\put(775,104){\circle*{12}}
\put(776,104){\circle*{12}}
\put(776,104){\circle*{12}}
\put(776,104){\circle*{12}}
\put(776,104){\circle*{12}}
\put(776,104){\circle*{12}}
\put(777,104){\circle*{12}}
\put(777,104){\circle*{12}}
\put(777,104){\circle*{12}}
\put(777,104){\circle*{12}}
\put(777,104){\circle*{12}}
\put(778,104){\circle*{12}}
\put(778,104){\circle*{12}}
\put(778,104){\circle*{12}}
\put(778,104){\circle*{12}}
\put(778,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(779,104){\circle*{12}}
\put(780,104){\circle*{12}}
\put(780,104){\circle*{12}}
\put(780,104){\circle*{12}}
\put(780,104){\circle*{12}}
\put(780,104){\circle*{12}}
\put(781,104){\circle*{12}}
\put(781,104){\circle*{12}}
\put(781,104){\circle*{12}}
\put(781,104){\circle*{12}}
\put(781,104){\circle*{12}}
\put(782,104){\circle*{12}}
\put(782,104){\circle*{12}}
\put(782,104){\circle*{12}}
\put(782,104){\circle*{12}}
\put(782,104){\circle*{12}}
\put(783,104){\circle*{12}}
\put(783,104){\circle*{12}}
\put(783,104){\circle*{12}}
\put(783,104){\circle*{12}}
\put(783,104){\circle*{12}}
\put(784,104){\circle*{12}}
\put(784,104){\circle*{12}}
\put(784,104){\circle*{12}}
\put(784,104){\circle*{12}}
\put(784,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(785,104){\circle*{12}}
\put(786,104){\circle*{12}}
\put(786,104){\circle*{12}}
\put(786,104){\circle*{12}}
\put(786,104){\circle*{12}}
\put(786,104){\circle*{12}}
\put(787,104){\circle*{12}}
\put(787,104){\circle*{12}}
\put(787,104){\circle*{12}}
\put(787,104){\circle*{12}}
\put(787,104){\circle*{12}}
\put(788,104){\circle*{12}}
\put(788,104){\circle*{12}}
\put(788,104){\circle*{12}}
\put(788,104){\circle*{12}}
\put(788,104){\circle*{12}}
\put(789,104){\circle*{12}}
\put(789,104){\circle*{12}}
\put(789,104){\circle*{12}}
\put(789,104){\circle*{12}}
\put(789,104){\circle*{12}}
\put(790,104){\circle*{12}}
\put(790,104){\circle*{12}}
\put(790,104){\circle*{12}}
\put(790,104){\circle*{12}}
\put(790,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(791,104){\circle*{12}}
\put(792,104){\circle*{12}}
\put(792,104){\circle*{12}}
\put(792,104){\circle*{12}}
\put(792,104){\circle*{12}}
\put(792,104){\circle*{12}}
\put(793,104){\circle*{12}}
\put(793,104){\circle*{12}}
\put(793,104){\circle*{12}}
\put(793,104){\circle*{12}}
\put(793,104){\circle*{12}}
\put(794,104){\circle*{12}}
\put(794,104){\circle*{12}}
\put(794,104){\circle*{12}}
\put(794,104){\circle*{12}}
\put(794,104){\circle*{12}}
\put(795,104){\circle*{12}}
\put(795,104){\circle*{12}}
\put(795,104){\circle*{12}}
\put(795,104){\circle*{12}}
\put(795,104){\circle*{12}}
\put(796,104){\circle*{12}}
\put(796,104){\circle*{12}}
\put(796,104){\circle*{12}}
\put(796,104){\circle*{12}}
\put(796,104){\circle*{12}}
\put(797,104){\circle*{12}}
\put(797,104){\circle*{12}}
\put(797,105){\circle*{12}}
\put(797,105){\circle*{12}}
\put(797,105){\circle*{12}}
\put(797,105){\circle*{12}}
\put(798,105){\circle*{12}}
\put(798,105){\circle*{12}}
\put(798,105){\circle*{12}}
\put(798,105){\circle*{12}}
\put(798,105){\circle*{12}}
\put(799,105){\circle*{12}}
\put(799,104){\circle*{12}}
\put(799,104){\circle*{12}}
\put(799,104){\circle*{12}}
\put(799,104){\circle*{12}}
\put(800,104){\circle*{12}}
\put(800,104){\circle*{12}}
\put(800,104){\circle*{12}}
\put(800,104){\circle*{12}}
\put(800,104){\circle*{12}}
\put(801,104){\circle*{12}}
\put(801,104){\circle*{12}}
\put(801,104){\circle*{12}}
\put(801,104){\circle*{12}}
\put(801,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(802,104){\circle*{12}}
\put(803,104){\circle*{12}}
\put(803,104){\circle*{12}}
\put(803,104){\circle*{12}}
\put(803,104){\circle*{12}}
\put(803,104){\circle*{12}}
\put(804,103){\circle*{12}}
\put(804,103){\circle*{12}}
\put(804,103){\circle*{12}}
\put(804,103){\circle*{12}}
\put(804,103){\circle*{12}}
\put(805,103){\circle*{12}}
\put(805,103){\circle*{12}}
\put(805,102){\circle*{12}}
\put(805,102){\circle*{12}}
\put(805,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(806,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(807,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(808,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(809,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(810,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(811,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(812,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(813,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(814,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(815,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(816,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(817,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(818,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(819,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(820,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(821,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(822,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(823,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(824,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(825,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(826,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(827,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(828,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(829,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(830,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(831,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(832,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(833,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(834,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(835,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(836,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(837,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(838,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(839,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(840,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(841,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(842,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(843,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(844,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(845,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(846,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(847,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(848,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(849,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(850,102){\circle*{12}}
\put(851,102){\circle*{12}}
\put(851,102){\circle*{12}}
\put(851,102){\circle*{12}}
\put(851,102){\circle*{12}}
\put(851,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(852,102){\circle*{12}}
\put(853,102){\circle*{12}}
\put(853,102){\circle*{12}}
\put(853,102){\circle*{12}}
\put(853,102){\circle*{12}}
\put(853,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(854,102){\circle*{12}}
\put(855,102){\circle*{12}}
\put(855,102){\circle*{12}}
\put(855,102){\circle*{12}}
\put(855,102){\circle*{12}}
\put(855,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(856,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(857,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(858,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(859,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(860,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(861,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(862,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(863,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(864,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(865,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(866,102){\circle*{12}}
\put(867,102){\circle*{12}}
\put(867,102){\circle*{12}}
\put(867,102){\circle*{12}}
\put(867,102){\circle*{12}}
\put(867,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(868,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(869,102){\circle*{12}}
\put(870,102){\circle*{12}}
\put(870,102){\circle*{12}}
\put(870,102){\circle*{12}}
\put(870,102){\circle*{12}}
\put(870,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(871,102){\circle*{12}}
\put(872,102){\circle*{12}}
\put(872,102){\circle*{12}}
\put(872,102){\circle*{12}}
\put(872,102){\circle*{12}}
\put(872,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(873,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(874,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(875,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(876,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(877,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(878,102){\circle*{12}}
\put(879,102){\circle*{12}}
\put(879,102){\circle*{12}}
\put(879,102){\circle*{12}}
\put(879,102){\circle*{12}}
\put(879,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(880,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(881,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(882,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(883,102){\circle*{12}}
\put(884,102){\circle*{12}}
\put(884,102){\circle*{12}}
\put(884,102){\circle*{12}}
\put(884,102){\circle*{12}}
\put(884,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(885,102){\circle*{12}}
\put(886,102){\circle*{12}}
\put(886,102){\circle*{12}}
\put(886,102){\circle*{12}}
\put(886,102){\circle*{12}}
\put(886,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(887,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(888,102){\circle*{12}}
\put(889,102){\circle*{12}}
\put(889,102){\circle*{12}}
\put(889,102){\circle*{12}}
\put(889,102){\circle*{12}}
\put(889,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(890,102){\circle*{12}}
\put(891,102){\circle*{12}}
\put(891,102){\circle*{12}}
\put(891,102){\circle*{12}}
\put(891,102){\circle*{12}}
\put(891,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(892,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(893,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(894,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(895,102){\circle*{12}}
\put(896,102){\circle*{12}}
\put(896,102){\circle*{12}}
\put(896,102){\circle*{12}}
\put(896,102){\circle*{12}}
\put(896,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(897,102){\circle*{12}}
\put(898,102){\circle*{12}}
\put(898,102){\circle*{12}}
\put(898,102){\circle*{12}}
\put(898,102){\circle*{12}}
\put(898,102){\circle*{12}}
\put(899,102){\circle*{12}}
\put(899,102){\circle*{12}}
\put(899,102){\circle*{12}}
\put(899,102){\circle*{12}}
\put(899,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(900,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(901,102){\circle*{12}}
\put(902,102){\circle*{12}}
\put(902,102){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,175){\usebox{\plotpoint}}
\put(141.00,175.00){\usebox{\plotpoint}}
\put(161.76,175.00){\usebox{\plotpoint}}
\put(182.51,175.00){\usebox{\plotpoint}}
\put(203.27,175.00){\usebox{\plotpoint}}
\put(224.02,175.00){\usebox{\plotpoint}}
\put(244.78,175.00){\usebox{\plotpoint}}
\put(265.53,175.00){\usebox{\plotpoint}}
\put(286.29,175.00){\usebox{\plotpoint}}
\put(307.04,175.00){\usebox{\plotpoint}}
\put(327.80,175.00){\usebox{\plotpoint}}
\put(348.55,175.00){\usebox{\plotpoint}}
\put(369.31,175.00){\usebox{\plotpoint}}
\put(390.07,175.00){\usebox{\plotpoint}}
\put(410.82,175.00){\usebox{\plotpoint}}
\put(431.58,175.00){\usebox{\plotpoint}}
\put(452.33,175.00){\usebox{\plotpoint}}
\put(473.09,175.00){\usebox{\plotpoint}}
\put(493.84,175.00){\usebox{\plotpoint}}
\put(514.60,175.00){\usebox{\plotpoint}}
\put(535.35,175.00){\usebox{\plotpoint}}
\put(556.11,175.00){\usebox{\plotpoint}}
\put(576.87,175.00){\usebox{\plotpoint}}
\put(597.62,175.00){\usebox{\plotpoint}}
\put(618.38,175.00){\usebox{\plotpoint}}
\put(639.13,175.00){\usebox{\plotpoint}}
\put(659.89,175.00){\usebox{\plotpoint}}
\put(680.64,175.00){\usebox{\plotpoint}}
\put(701.40,175.00){\usebox{\plotpoint}}
\put(722.15,175.00){\usebox{\plotpoint}}
\put(742.91,175.00){\usebox{\plotpoint}}
\put(763.66,175.00){\usebox{\plotpoint}}
\put(784.42,175.00){\usebox{\plotpoint}}
\put(805.18,175.00){\usebox{\plotpoint}}
\put(825.93,175.00){\usebox{\plotpoint}}
\put(846.69,175.00){\usebox{\plotpoint}}
\put(867.44,175.00){\usebox{\plotpoint}}
\put(888.20,175.00){\usebox{\plotpoint}}
\put(902,175){\usebox{\plotpoint}}
\put(141.0,102.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(914.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(141.0,320.0){\rule[-0.200pt]{186.216pt}{0.400pt}}
\put(141.0,102.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\end{picture}

